Binary Losses for Density Ratio Estimation

Estimating the ratio of two probability densities from a finite number of observations is a central machine learning problem. A common approach is to construct estimators using binary classifiers that distinguish observations from the two densities. However, the accuracy of these estimators depends on the choice of the binary loss function, raising the question of which loss function to choose based on desired error properties. For example, traditional loss functions, such as logistic or boosting loss, prioritize accurate estimation of small density ratio values over large ones, even though the latter are more critical in many applications. In this work, we start with prescribed error measures in a class of Bregman divergences and characterize all loss functions that result in density ratio estimators with small error. Our characterization extends results on composite binary losses from (Reid & Williamson, 2010) and their connection to density ratio estimation as identified by (Menon & Ong, 2016). As a result, we obtain a simple recipe for constructing loss functions with certain properties, such as those that prioritize an accurate estimation of large density ratio values. Our novel loss functions outperform related approaches for resolving parameter choice issues of 11 deep domain adaptation algorithms in average performance across 484 real-world tasks including sensor signals, texts, and images.

==> (inline-0) <==
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.784($\pm$.004) & \textbf{0.773($\pm$.008)} & 0.773($\pm$.008) & 0.772($\pm$.008) & 0.771($\pm$.002) & 0.772($\pm$.011) & 0.782($\pm$.003) & 0.779($\pm$.005) & \textbf{0.786($\pm$.007)} & 0.790($\pm$.018) \\
B$\rightarrow$E & 0.754($\pm$.009) & 0.751($\pm$.008) & 0.752($\pm$.007) & \textbf{0.754($\pm$.011)} & 0.752($\pm$.018) & 0.758($\pm$.012) & 0.755($\pm$.007) & 0.749($\pm$.012) & \textbf{0.762($\pm$.012)} & 0.756($\pm$.023) \\
B$\rightarrow$K & 0.769($\pm$.021) & 0.768($\pm$.016) & 0.770($\pm$.011) & 0.770($\pm$.017) & \textbf{0.771($\pm$.012)} & 0.766($\pm$.032) & 0.771($\pm$.016) & 0.774($\pm$.017) & \textbf{0.781($\pm$.014)} & 0.774($\pm$.014) \\
D$\rightarrow$B & 0.779($\pm$.004) & \textbf{0.783($\pm$.004)} & 0.779($\pm$.009) & 0.776($\pm$.004) & 0.782($\pm$.006) & 0.781($\pm$.010) & 0.789($\pm$.002) & 0.788($\pm$.007) & \textbf{0.792($\pm$.001)} & 0.789($\pm$.007) \\
D$\rightarrow$E & 0.766($\pm$.013) & 0.772($\pm$.006) & 0.766($\pm$.011) & 0.766($\pm$.011) & \textbf{0.772($\pm$.004)} & 0.773($\pm$.005) & 0.776($\pm$.008) & 0.772($\pm$.012) & \textbf{0.780($\pm$.006)} & 0.776($\pm$.005) \\
D$\rightarrow$K & 0.777($\pm$.015) & 0.783($\pm$.009) & 0.780($\pm$.010) & 0.782($\pm$.008) & \textbf{0.789($\pm$.015)} & 0.789($\pm$.007) & 0.788($\pm$.012) & 0.786($\pm$.009) & \textbf{0.792($\pm$.011)} & 0.786($\pm$.009) \\
E$\rightarrow$B & 0.688($\pm$.015) & 0.694($\pm$.021) & 0.695($\pm$.019) & 0.694($\pm$.021) & \textbf{0.701($\pm$.009)} & 0.696($\pm$.020) & 0.703($\pm$.020) & 0.691($\pm$.019) & \textbf{0.714($\pm$.020)} & 0.707($\pm$.017) \\
E$\rightarrow$D & 0.714($\pm$.005) & 0.717($\pm$.004) & 0.717($\pm$.004) & 0.725($\pm$.017) & \textbf{0.735($\pm$.008)} & 0.715($\pm$.021) & 0.726($\pm$.007) & 0.722($\pm$.013) & \textbf{0.732($\pm$.011)} & 0.737($\pm$.011) \\
E$\rightarrow$K & 0.858($\pm$.004) & 0.859($\pm$.010) & 0.859($\pm$.010) & 0.863($\pm$.014) & \textbf{0.865($\pm$.007)} & 0.861($\pm$.007) & 0.866($\pm$.013) & 0.869($\pm$.012) & \textbf{0.873($\pm$.012)} & 0.865($\pm$.008) \\
K$\rightarrow$B & 0.713($\pm$.002) & \textbf{0.710($\pm$.009)} & 0.710($\pm$.009) & 0.710($\pm$.009) & 0.708($\pm$.014) & 0.695($\pm$.009) & 0.722($\pm$.006) & 0.708($\pm$.014) & \textbf{0.722($\pm$.004)} & 0.718($\pm$.007) \\
K$\rightarrow$D & 0.741($\pm$.010) & 0.728($\pm$.015) & \textbf{0.753($\pm$.020)} & 0.742($\pm$.033) & 0.748($\pm$.021) & 0.732($\pm$.014) & \textbf{0.752($\pm$.006)} & 0.741($\pm$.014) & 0.751($\pm$.016) & 0.756($\pm$.014) \\
K$\rightarrow$E & 0.848($\pm$.008) & \textbf{0.851($\pm$.005)} & 0.848($\pm$.003) & 0.850($\pm$.007) & 0.846($\pm$.003) & 0.849($\pm$.012) & 0.849($\pm$.010) & 0.847($\pm$.011) & \textbf{0.856($\pm$.007)} & 0.850($\pm$.002) \\
\hline
mean & 0.766($\pm$.009) & 0.766($\pm$.010) & 0.767($\pm$.010) & 0.767($\pm$.013) & \textbf{0.770($\pm$.010)} & 0.766($\pm$.013) & 0.773($\pm$.009) & 0.769($\pm$.012) & \textbf{0.778($\pm$.010)} & 0.775($\pm$.011) \\
\hline
\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.784($\pm$.022) & 0.786($\pm$.007) & \textbf{0.793($\pm$.013)} & 0.786($\pm$.007) & 0.782($\pm$.016) & 0.794($\pm$.015) & 0.793($\pm$.016) & 0.785($\pm$.007) & \textbf{0.797($\pm$.010)} & 0.797($\pm$.001) \\
B$\rightarrow$E & 0.758($\pm$.013) & \textbf{0.770($\pm$.019)} & 0.759($\pm$.009) & 0.758($\pm$.010) & 0.762($\pm$.007) & 0.772($\pm$.014) & 0.777($\pm$.008) & 0.766($\pm$.017) & \textbf{0.782($\pm$.009)} & 0.775($\pm$.008) \\
B$\rightarrow$K & 0.769($\pm$.019) & 0.782($\pm$.007) & 0.782($\pm$.007) & 0.782($\pm$.007) & \textbf{0.783($\pm$.006)} & 0.777($\pm$.042) & 0.787($\pm$.026) & 0.788($\pm$.027) & \textbf{0.792($\pm$.012)} & 0.796($\pm$.011) \\
D$\rightarrow$B & 0.786($\pm$.010) & 0.785($\pm$.006) & 0.785($\pm$.006) & 0.785($\pm$.006) & \textbf{0.787($\pm$.007)} & 0.780($\pm$.008) & 0.791($\pm$.010) & 0.787($\pm$.011) & \textbf{0.791($\pm$.005)} & 0.794($\pm$.001) \\
D$\rightarrow$E & 0.761($\pm$.003) & 0.779($\pm$.015) & 0.775($\pm$.007) & \textbf{0.786($\pm$.023)} & 0.773($\pm$.004) & 0.788($\pm$.012) & 0.797($\pm$.008) & 0.791($\pm$.010) & \textbf{0.803($\pm$.007)} & 0.794($\pm$.008) \\
D$\rightarrow$K & 0.778($\pm$.018) & 0.785($\pm$.013) & 0.785($\pm$.013) & 0.789($\pm$.007) & \textbf{0.794($\pm$.015)} & 0.805($\pm$.012) & 0.801($\pm$.016) & 0.799($\pm$.013) & \textbf{0.807($\pm$.014)} & 0.801($\pm$.010) \\
E$\rightarrow$B & 0.692($\pm$.014) & 0.695($\pm$.029) & \textbf{0.702($\pm$.022)} & 0.690($\pm$.024) & 0.693($\pm$.013) & 0.706($\pm$.020) & 0.705($\pm$.023) & 0.698($\pm$.022) & \textbf{0.719($\pm$.031)} & 0.711($\pm$.029) \\
E$\rightarrow$D & 0.720($\pm$.018) & 0.723($\pm$.015) & 0.728($\pm$.012) & \textbf{0.728($\pm$.012)} & 0.718($\pm$.006) & 0.683($\pm$.061) & 0.726($\pm$.019) & 0.705($\pm$.045) & \textbf{0.741($\pm$.003)} & 0.735($\pm$.013) \\
E$\rightarrow$K & 0.860($\pm$.006) & 0.857($\pm$.013) & 0.857($\pm$.013) & 0.854($\pm$.010) & \textbf{0.860($\pm$.008)} & 0.859($\pm$.025) & 0.868($\pm$.014) & 0.861($\pm$.020) & \textbf{0.875($\pm$.012)} & 0.865($\pm$.011) \\
K$\rightarrow$B & 0.706($\pm$.004) & \textbf{0.721($\pm$.005)} & 0.718($\pm$.009) & 0.721($\pm$.005) & 0.719($\pm$.013) & 0.697($\pm$.050) & 0.728($\pm$.009) & 0.719($\pm$.020) & \textbf{0.733($\pm$.013)} & 0.724($\pm$.013) \\
K$\rightarrow$D & 0.748($\pm$.013) & \textbf{0.755($\pm$.018)} & 0.755($\pm$.018) & 0.746($\pm$.013) & 0.752($\pm$.008) & 0.735($\pm$.022) & 0.757($\pm$.018) & 0.757($\pm$.016) & \textbf{0.772($\pm$.012)} & 0.752($\pm$.018) \\
K$\rightarrow$E & 0.845($\pm$.007) & 0.848($\pm$.002) & 0.843($\pm$.006) & 0.843($\pm$.006) & \textbf{0.849($\pm$.007)} & 0.825($\pm$.017) & 0.853($\pm$.006) & 0.842($\pm$.023) & \textbf{0.861($\pm$.005)} & 0.850($\pm$.001) \\
\hline mean & 0.767($\pm$.012) & \textbf{0.774($\pm$.012)} & 0.773($\pm$.011) & 0.772($\pm$.011) & 0.773($\pm$.009) & 0.768($\pm$.025) & 0.782($\pm$.014) & 0.775($\pm$.019) & \textbf{0.789($\pm$.011)} & 0.783($\pm$.010) \\
\hline\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.772($\pm$.009) & \textbf{0.789($\pm$.025)} & 0.789($\pm$.025) & 0.789($\pm$.025) & 0.772($\pm$.012) & 0.791($\pm$.017) & \textbf{0.797($\pm$.013)} & 0.784($\pm$.035) & 0.794($\pm$.008) & 0.789($\pm$.018) \\
B$\rightarrow$E & 0.745($\pm$.012) & 0.761($\pm$.025) & 0.759($\pm$.021) & 0.761($\pm$.025) & \textbf{0.770($\pm$.005)} & 0.739($\pm$.028) & 0.759($\pm$.020) & 0.756($\pm$.018) & \textbf{0.781($\pm$.011)} & 0.780($\pm$.009) \\
B$\rightarrow$K & 0.763($\pm$.015) & 0.754($\pm$.048) & 0.778($\pm$.012) & 0.758($\pm$.052) & \textbf{0.787($\pm$.013)} & 0.743($\pm$.085) & 0.792($\pm$.011) & 0.790($\pm$.012) & \textbf{0.796($\pm$.012)} & 0.793($\pm$.009) \\
D$\rightarrow$B & 0.788($\pm$.010) & 0.784($\pm$.007) & 0.793($\pm$.007) & 0.783($\pm$.007) & \textbf{0.793($\pm$.007)} & 0.715($\pm$.115) & 0.788($\pm$.002) & 0.786($\pm$.010) & \textbf{0.807($\pm$.007)} & 0.794($\pm$.006) \\
D$\rightarrow$E & 0.768($\pm$.003) & 0.776($\pm$.016) & 0.774($\pm$.016) & 0.783($\pm$.008) & \textbf{0.784($\pm$.022)} & 0.794($\pm$.016) & 0.792($\pm$.009) & 0.795($\pm$.013) & \textbf{0.806($\pm$.011)} & 0.798($\pm$.016) \\
D$\rightarrow$K & 0.777($\pm$.012) & 0.787($\pm$.011) & 0.777($\pm$.012) & 0.797($\pm$.027) & \textbf{0.802($\pm$.019)} & 0.757($\pm$.049) & 0.792($\pm$.014) & 0.799($\pm$.016) & \textbf{0.804($\pm$.008)} & 0.811($\pm$.007) \\
E$\rightarrow$B & 0.699($\pm$.014) & 0.700($\pm$.010) & 0.705($\pm$.009) & 0.698($\pm$.013) & \textbf{0.713($\pm$.014)} & 0.685($\pm$.014) & \textbf{0.727($\pm$.014)} & 0.691($\pm$.013) & 0.726($\pm$.015) & 0.712($\pm$.011) \\
E$\rightarrow$D & 0.722($\pm$.008) & \textbf{0.742($\pm$.010)} & 0.733($\pm$.020) & 0.742($\pm$.010) & 0.742($\pm$.010) & 0.713($\pm$.021) & 0.735($\pm$.009) & 0.724($\pm$.015) & \textbf{0.742($\pm$.004)} & 0.738($\pm$.007) \\
E$\rightarrow$K & 0.860($\pm$.012) & \textbf{0.872($\pm$.013)} & 0.859($\pm$.005) & 0.867($\pm$.012) & 0.860($\pm$.008) & 0.857($\pm$.012) & 0.867($\pm$.020) & 0.872($\pm$.016) & \textbf{0.875($\pm$.012)} & 0.871($\pm$.014) \\
K$\rightarrow$B & 0.718($\pm$.005) & 0.725($\pm$.011) & 0.733($\pm$.004) & \textbf{0.734($\pm$.006)} & 0.713($\pm$.005) & 0.646($\pm$.068) & 0.727($\pm$.018) & 0.698($\pm$.042) & \textbf{0.734($\pm$.011)} & 0.740($\pm$.007) \\
K$\rightarrow$D & 0.748($\pm$.003) & 0.739($\pm$.010) & 0.739($\pm$.010) & 0.727($\pm$.026) & \textbf{0.755($\pm$.015)} & 0.694($\pm$.081) & 0.753($\pm$.016) & 0.723($\pm$.061) & \textbf{0.762($\pm$.023)} & 0.761($\pm$.026) \\
K$\rightarrow$E & 0.842($\pm$.005) & 0.847($\pm$.016) & 0.847($\pm$.016) & 0.844($\pm$.015) & \textbf{0.855($\pm$.007)} & 0.812($\pm$.051) & 0.854($\pm$.004) & 0.851($\pm$.004) & \textbf{0.867($\pm$.004)} & 0.858($\pm$.005) \\
\hline mean & 0.767($\pm$.009) & 0.773($\pm$.017) & 0.774($\pm$.013) & 0.774($\pm$.019) & \textbf{0.779($\pm$.011)} & 0.745($\pm$.046) & 0.782($\pm$.013) & 0.772($\pm$.021) & \textbf{0.791($\pm$.010)} & 0.787($\pm$.011) \\
\hline\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.783($\pm$.013) & \textbf{0.793($\pm$.014)} & 0.793($\pm$.014) & 0.793($\pm$.014) & 0.788($\pm$.008) & 0.794($\pm$.013) & 0.799($\pm$.001) & 0.803($\pm$.006) & \textbf{0.806($\pm$.006)} & 0.801($\pm$.014) \\
B$\rightarrow$E & 0.755($\pm$.005) & 0.766($\pm$.009) & 0.766($\pm$.009) & \textbf{0.780($\pm$.018)} & 0.764($\pm$.019) & 0.763($\pm$.024) & 0.774($\pm$.020) & 0.773($\pm$.020) & \textbf{0.785($\pm$.007)} & 0.802($\pm$.009) \\
B$\rightarrow$K & 0.771($\pm$.022) & \textbf{0.817($\pm$.008)} & 0.794($\pm$.015) & 0.803($\pm$.008) & 0.798($\pm$.011) & 0.793($\pm$.021) & \textbf{0.811($\pm$.001)} & 0.807($\pm$.008) & 0.807($\pm$.005) & 0.817($\pm$.007) \\
D$\rightarrow$B & 0.774($\pm$.001) & 0.777($\pm$.006) & 0.777($\pm$.006) & 0.781($\pm$.011) & \textbf{0.791($\pm$.011)} & 0.785($\pm$.021) & 0.799($\pm$.008) & 0.795($\pm$.014) & \textbf{0.806($\pm$.009)} & 0.800($\pm$.011) \\
D$\rightarrow$E & 0.769($\pm$.003) & 0.806($\pm$.022) & 0.788($\pm$.015) & 0.806($\pm$.022) & \textbf{0.811($\pm$.018)} & 0.785($\pm$.019) & 0.788($\pm$.010) & 0.784($\pm$.009) & \textbf{0.807($\pm$.010)} & 0.817($\pm$.011) \\
D$\rightarrow$K & 0.782($\pm$.021) & 0.806($\pm$.041) & 0.806($\pm$.041) & 0.806($\pm$.041) & \textbf{0.823($\pm$.019)} & 0.795($\pm$.020) & 0.808($\pm$.018) & 0.811($\pm$.016) & \textbf{0.824($\pm$.012)} & 0.828($\pm$.010) \\
E$\rightarrow$B & 0.687($\pm$.013) & 0.722($\pm$.045) & \textbf{0.732($\pm$.022)} & 0.722($\pm$.045) & 0.718($\pm$.023) & 0.713($\pm$.049) & \textbf{0.725($\pm$.028)} & 0.720($\pm$.045) & 0.721($\pm$.028) & 0.723($\pm$.033) \\
E$\rightarrow$D & 0.720($\pm$.013) & 0.721($\pm$.020) & \textbf{0.725($\pm$.026)} & 0.725($\pm$.026) & 0.725($\pm$.026) & 0.732($\pm$.010) & 0.750($\pm$.027) & 0.741($\pm$.027) & \textbf{0.751($\pm$.020)} & 0.736($\pm$.012) \\
E$\rightarrow$K & 0.859($\pm$.016) & 0.862($\pm$.014) & \textbf{0.867($\pm$.002)} & 0.860($\pm$.011) & 0.865($\pm$.010) & 0.837($\pm$.035) & 0.868($\pm$.011) & 0.864($\pm$.022) & \textbf{0.879($\pm$.008)} & 0.870($\pm$.012) \\
K$\rightarrow$B & 0.712($\pm$.012) & 0.731($\pm$.022) & \textbf{0.732($\pm$.042)} & 0.703($\pm$.016) & 0.722($\pm$.043) & 0.735($\pm$.005) & 0.739($\pm$.005) & 0.721($\pm$.023) & \textbf{0.745($\pm$.005)} & 0.751($\pm$.016) \\
K$\rightarrow$D & 0.730($\pm$.022) & 0.774($\pm$.005) & \textbf{0.774($\pm$.005)} & 0.748($\pm$.024) & 0.749($\pm$.017) & 0.741($\pm$.015) & 0.754($\pm$.010) & 0.736($\pm$.021) & \textbf{0.762($\pm$.008)} & 0.764($\pm$.010) \\
K$\rightarrow$E & 0.845($\pm$.000) & 0.849($\pm$.009) & 0.847($\pm$.009) & 0.846($\pm$.008) & \textbf{0.853($\pm$.002)} & 0.855($\pm$.004) & 0.862($\pm$.004) & 0.858($\pm$.009) & \textbf{0.868($\pm$.008)} & 0.856($\pm$.003) \\
\hline mean & 0.766($\pm$.012) & \textbf{0.785($\pm$.018)} & 0.783($\pm$.017) & 0.781($\pm$.020) & 0.784($\pm$.017) & 0.777($\pm$.020) & 0.790($\pm$.012) & 0.784($\pm$.018) & \textbf{0.797($\pm$.010)} & 0.797($\pm$.012) \\
\hline\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.783($\pm$.004) & 0.789($\pm$.020) & 0.798($\pm$.009) & 0.789($\pm$.020) & \textbf{0.799($\pm$.008)} & 0.787($\pm$.015) & 0.795($\pm$.004) & \textbf{0.801($\pm$.009)} & 0.801($\pm$.007) & 0.813($\pm$.017) \\
B$\rightarrow$E & 0.752($\pm$.011) & 0.770($\pm$.018) & 0.770($\pm$.018) & 0.772($\pm$.016) & \textbf{0.800($\pm$.005)} & 0.739($\pm$.044) & 0.769($\pm$.010) & 0.747($\pm$.022) & \textbf{0.790($\pm$.004)} & 0.800($\pm$.005) \\
B$\rightarrow$K & 0.767($\pm$.022) & 0.791($\pm$.020) & 0.784($\pm$.013) & \textbf{0.795($\pm$.001)} & 0.784($\pm$.029) & 0.779($\pm$.029) & 0.798($\pm$.013) & 0.785($\pm$.018) & \textbf{0.804($\pm$.007)} & 0.820($\pm$.004) \\
D$\rightarrow$B & 0.779($\pm$.002) & 0.786($\pm$.012) & 0.784($\pm$.015) & 0.787($\pm$.007) & \textbf{0.798($\pm$.001)} & 0.785($\pm$.010) & 0.787($\pm$.006) & 0.772($\pm$.028) & \textbf{0.806($\pm$.006)} & 0.799($\pm$.001) \\
D$\rightarrow$E & 0.767($\pm$.016) & \textbf{0.802($\pm$.009)} & 0.794($\pm$.009) & 0.794($\pm$.009) & 0.789($\pm$.006) & 0.800($\pm$.022) & 0.806($\pm$.007) & 0.795($\pm$.017) & \textbf{0.814($\pm$.006)} & 0.815($\pm$.007) \\
D$\rightarrow$K & 0.784($\pm$.013) & 0.805($\pm$.007) & 0.800($\pm$.002) & 0.793($\pm$.024) & \textbf{0.807($\pm$.007)} & 0.774($\pm$.011) & 0.806($\pm$.007) & 0.780($\pm$.028) & \textbf{0.823($\pm$.007)} & 0.827($\pm$.005) \\
E$\rightarrow$B & 0.701($\pm$.019) & 0.715($\pm$.035) & 0.714($\pm$.035) & 0.714($\pm$.035) & \textbf{0.719($\pm$.030)} & 0.719($\pm$.018) & 0.720($\pm$.025) & 0.713($\pm$.036) & \textbf{0.723($\pm$.014)} & 0.721($\pm$.010) \\
E$\rightarrow$D & 0.736($\pm$.005) & 0.727($\pm$.003) & 0.723($\pm$.018) & 0.728($\pm$.002) & \textbf{0.736($\pm$.008)} & 0.718($\pm$.025) & 0.747($\pm$.014) & 0.741($\pm$.012) & \textbf{0.749($\pm$.003)} & 0.757($\pm$.032) \\
E$\rightarrow$K & 0.854($\pm$.016) & 0.855($\pm$.019) & 0.862($\pm$.009) & 0.853($\pm$.016) & \textbf{0.866($\pm$.013)} & 0.856($\pm$.012) & 0.868($\pm$.012) & 0.867($\pm$.018) & \textbf{0.878($\pm$.014)} & 0.875($\pm$.008) \\
K$\rightarrow$B & 0.711($\pm$.014) & \textbf{0.742($\pm$.017)} & 0.742($\pm$.017) & 0.721($\pm$.004) & 0.729($\pm$.004) & 0.720($\pm$.030) & 0.751($\pm$.011) & 0.748($\pm$.005) & \textbf{0.752($\pm$.007)} & 0.747($\pm$.021) \\
K$\rightarrow$D & 0.738($\pm$.006) & 0.729($\pm$.018) & 0.747($\pm$.049) & 0.735($\pm$.013) & \textbf{0.751($\pm$.018)} & 0.741($\pm$.050) & 0.772($\pm$.021) & 0.754($\pm$.044) & \textbf{0.786($\pm$.013)} & 0.762($\pm$.021) \\
K$\rightarrow$E & 0.837($\pm$.013) & 0.853($\pm$.004) & \textbf{0.853($\pm$.004)} & 0.850($\pm$.007) & 0.849($\pm$.005) & 0.848($\pm$.016) & 0.854($\pm$.003) & 0.849($\pm$.005) & \textbf{0.866($\pm$.007)} & 0.859($\pm$.013) \\
\hline mean & 0.767($\pm$.012) & 0.780($\pm$.015) & 0.781($\pm$.017) & 0.777($\pm$.013) & \textbf{0.785($\pm$.011)} & 0.772($\pm$.024) & 0.789($\pm$.011) & 0.779($\pm$.020) & \textbf{0.799($\pm$.008)} & 0.800($\pm$.012) \\
\hline\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.781($\pm$.016) & 0.776($\pm$.008) & 0.780($\pm$.009) & 0.779($\pm$.009) & \textbf{0.782($\pm$.005)} & 0.775($\pm$.015) & 0.783($\pm$.004) & 0.785($\pm$.009) & \textbf{0.790($\pm$.005)} & 0.786($\pm$.004) \\
B$\rightarrow$E & 0.752($\pm$.007) & 0.754($\pm$.008) & 0.754($\pm$.007) & \textbf{0.754($\pm$.008)} & 0.753($\pm$.012) & 0.741($\pm$.013) & 0.753($\pm$.010) & 0.746($\pm$.015) & \textbf{0.766($\pm$.013)} & 0.756($\pm$.012) \\
B$\rightarrow$K & 0.766($\pm$.015) & 0.773($\pm$.019) & 0.773($\pm$.019) & 0.773($\pm$.019) & \textbf{0.774($\pm$.018)} & 0.767($\pm$.026) & 0.777($\pm$.026) & 0.772($\pm$.032) & \textbf{0.782($\pm$.017)} & 0.780($\pm$.014) \\
D$\rightarrow$B & 0.781($\pm$.008) & 0.783($\pm$.007) & \textbf{0.786($\pm$.011)} & 0.783($\pm$.007) & 0.779($\pm$.009) & 0.776($\pm$.023) & 0.782($\pm$.016) & 0.779($\pm$.016) & \textbf{0.790($\pm$.011)} & 0.788($\pm$.009) \\
D$\rightarrow$E & 0.767($\pm$.015) & 0.772($\pm$.006) & 0.774($\pm$.011) & 0.772($\pm$.006) & \textbf{0.776($\pm$.004)} & 0.771($\pm$.014) & 0.767($\pm$.009) & 0.770($\pm$.018) & \textbf{0.784($\pm$.002)} & 0.778($\pm$.010) \\
D$\rightarrow$K & 0.782($\pm$.013) & \textbf{0.784($\pm$.010)} & 0.782($\pm$.013) & 0.782($\pm$.013) & 0.783($\pm$.014) & 0.771($\pm$.031) & 0.781($\pm$.018) & 0.781($\pm$.013) & \textbf{0.793($\pm$.017)} & 0.788($\pm$.008) \\
E$\rightarrow$B & 0.693($\pm$.019) & 0.685($\pm$.014) & 0.685($\pm$.014) & 0.685($\pm$.014) & \textbf{0.691($\pm$.019)} & \textbf{0.708($\pm$.018)} & 0.705($\pm$.027) & 0.702($\pm$.011) & 0.702($\pm$.023) & 0.704($\pm$.018) \\
E$\rightarrow$D & 0.725($\pm$.006) & 0.737($\pm$.028) & 0.727($\pm$.017) & \textbf{0.740($\pm$.024)} & 0.736($\pm$.026) & 0.737($\pm$.024) & \textbf{0.742($\pm$.007)} & 0.739($\pm$.009) & 0.737($\pm$.011) & 0.736($\pm$.028) \\
E$\rightarrow$K & 0.857($\pm$.011) & 0.860($\pm$.001) & \textbf{0.860($\pm$.002)} & 0.860($\pm$.002) & 0.860($\pm$.008) & 0.841($\pm$.034) & 0.857($\pm$.016) & 0.854($\pm$.010) & \textbf{0.873($\pm$.009)} & 0.864($\pm$.009) \\
K$\rightarrow$B & 0.713($\pm$.002) & \textbf{0.716($\pm$.004)} & 0.716($\pm$.004) & 0.713($\pm$.005) & 0.707($\pm$.006) & 0.706($\pm$.023) & 0.719($\pm$.011) & 0.709($\pm$.019) & \textbf{0.722($\pm$.006)} & 0.719($\pm$.005) \\
K$\rightarrow$D & 0.741($\pm$.018) & 0.745($\pm$.025) & \textbf{0.754($\pm$.016)} & 0.751($\pm$.016) & 0.739($\pm$.016) & 0.737($\pm$.019) & 0.747($\pm$.018) & 0.744($\pm$.014) & \textbf{0.751($\pm$.011)} & 0.748($\pm$.019) \\
K$\rightarrow$E & 0.841($\pm$.001) & \textbf{0.849($\pm$.010)} & 0.844($\pm$.004) & 0.849($\pm$.010) & 0.846($\pm$.005) & 0.845($\pm$.018) & 0.854($\pm$.005) & 0.843($\pm$.014) & \textbf{0.857($\pm$.006)} & 0.849($\pm$.011) \\
\hline mean & 0.766($\pm$.011) & 0.769($\pm$.012) & 0.770($\pm$.010) & \textbf{0.770($\pm$.011)} & 0.769($\pm$.012) & 0.765($\pm$.022) & 0.772($\pm$.014) & 0.769($\pm$.015) & \textbf{0.779($\pm$.011)} & 0.775($\pm$.012) \\
\hline\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.778($\pm$.018) & 0.790($\pm$.011) & \textbf{0.790($\pm$.011)} & 0.789($\pm$.014) & 0.781($\pm$.009) & 0.786($\pm$.008) & 0.796($\pm$.005) & 0.798($\pm$.005) & \textbf{0.799($\pm$.009)} & 0.794($\pm$.020) \\
B$\rightarrow$E & 0.749($\pm$.013) & 0.755($\pm$.015) & 0.755($\pm$.015) & 0.755($\pm$.015) & \textbf{0.761($\pm$.011)} & 0.745($\pm$.008) & 0.754($\pm$.013) & 0.750($\pm$.021) & \textbf{0.762($\pm$.014)} & 0.767($\pm$.006) \\
B$\rightarrow$K & 0.769($\pm$.011) & 0.775($\pm$.015) & \textbf{0.776($\pm$.012)} & 0.774($\pm$.012) & 0.773($\pm$.021) & 0.768($\pm$.028) & \textbf{0.783($\pm$.018)} & 0.771($\pm$.030) & 0.782($\pm$.015) & 0.779($\pm$.016) \\
D$\rightarrow$B & 0.783($\pm$.009) & 0.780($\pm$.003) & 0.777($\pm$.002) & \textbf{0.780($\pm$.003)} & 0.780($\pm$.012) & 0.775($\pm$.025) & 0.791($\pm$.002) & 0.782($\pm$.009) & \textbf{0.794($\pm$.003)} & 0.786($\pm$.004) \\
D$\rightarrow$E & 0.760($\pm$.013) & 0.762($\pm$.014) & 0.771($\pm$.011) & 0.762($\pm$.014) & \textbf{0.775($\pm$.008)} & 0.767($\pm$.021) & 0.771($\pm$.015) & 0.768($\pm$.015) & \textbf{0.784($\pm$.003)} & 0.785($\pm$.005) \\
D$\rightarrow$K & 0.780($\pm$.016) & 0.780($\pm$.016) & 0.779($\pm$.015) & 0.780($\pm$.016) & \textbf{0.789($\pm$.017)} & 0.761($\pm$.054) & 0.782($\pm$.027) & 0.774($\pm$.023) & \textbf{0.797($\pm$.012)} & 0.789($\pm$.017) \\
E$\rightarrow$B & 0.696($\pm$.009) & 0.695($\pm$.008) & \textbf{0.702($\pm$.020)} & 0.696($\pm$.009) & 0.702($\pm$.020) & 0.710($\pm$.017) & \textbf{0.711($\pm$.021)} & 0.700($\pm$.013) & 0.709($\pm$.021) & 0.708($\pm$.009) \\
E$\rightarrow$D & 0.722($\pm$.009) & 0.731($\pm$.008) & 0.726($\pm$.015) & \textbf{0.734($\pm$.005)} & 0.729($\pm$.006) & 0.735($\pm$.008) & \textbf{0.745($\pm$.004)} & 0.744($\pm$.005) & 0.740($\pm$.003) & 0.739($\pm$.006) \\
E$\rightarrow$K & 0.859($\pm$.010) & 0.859($\pm$.010) & 0.859($\pm$.010) & 0.859($\pm$.010) & \textbf{0.861($\pm$.009)} & 0.841($\pm$.044) & 0.870($\pm$.012) & 0.867($\pm$.015) & \textbf{0.874($\pm$.008)} & 0.864($\pm$.005) \\
K$\rightarrow$B & 0.720($\pm$.010) & 0.721($\pm$.008) & \textbf{0.721($\pm$.008)} & \textbf{0.721($\pm$.008)} & 0.717($\pm$.001) & 0.729($\pm$.006) & 0.731($\pm$.011) & 0.725($\pm$.014) & \textbf{0.737($\pm$.006)} & 0.740($\pm$.005) \\
K$\rightarrow$D & 0.733($\pm$.011) & 0.734($\pm$.032) & \textbf{0.743($\pm$.018)} & 0.735($\pm$.020) & 0.738($\pm$.023) & 0.755($\pm$.005) & 0.750($\pm$.018) & 0.751($\pm$.012) & \textbf{0.760($\pm$.010)} & 0.751($\pm$.008) \\
K$\rightarrow$E & 0.841($\pm$.010) & 0.844($\pm$.006) & 0.844($\pm$.006) & 0.844($\pm$.006) & \textbf{0.846($\pm$.006)} & 0.841($\pm$.020) & 0.854($\pm$.002) & 0.848($\pm$.007) & \textbf{0.859($\pm$.008)} & 0.849($\pm$.009) \\
\hline mean & 0.766($\pm$.012) & 0.769($\pm$.012) & 0.770($\pm$.012) & 0.769($\pm$.011) & \textbf{0.771($\pm$.012)} & 0.768($\pm$.020) & 0.778($\pm$.012) & 0.773($\pm$.014) & \textbf{0.783($\pm$.010)} & 0.779($\pm$.009) \\
\hline\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.777($\pm$.010) & 0.796($\pm$.014) & 0.796($\pm$.014) & 0.796($\pm$.014) & \textbf{0.804($\pm$.009)} & 0.816($\pm$.003) & \textbf{0.819($\pm$.001)} & 0.819($\pm$.007) & 0.805($\pm$.008) & 0.809($\pm$.010) \\
B$\rightarrow$E & 0.756($\pm$.013) & \textbf{0.779($\pm$.022)} & 0.765($\pm$.010) & 0.748($\pm$.014) & 0.753($\pm$.010) & 0.770($\pm$.007) & 0.777($\pm$.004) & 0.757($\pm$.018) & \textbf{0.777($\pm$.012)} & 0.804($\pm$.005) \\
B$\rightarrow$K & 0.770($\pm$.013) & 0.772($\pm$.031) & 0.796($\pm$.020) & 0.789($\pm$.012) & \textbf{0.796($\pm$.020)} & 0.745($\pm$.049) & 0.798($\pm$.005) & 0.784($\pm$.017) & \textbf{0.802($\pm$.009)} & 0.814($\pm$.006) \\
D$\rightarrow$B & 0.773($\pm$.008) & 0.799($\pm$.013) & 0.810($\pm$.017) & \textbf{0.813($\pm$.015)} & 0.811($\pm$.016) & 0.767($\pm$.042) & 0.796($\pm$.019) & 0.780($\pm$.020) & \textbf{0.808($\pm$.006)} & 0.811($\pm$.017) \\
D$\rightarrow$E & 0.757($\pm$.020) & 0.768($\pm$.032) & 0.768($\pm$.032) & 0.768($\pm$.032) & \textbf{0.778($\pm$.024)} & 0.776($\pm$.038) & 0.782($\pm$.030) & 0.778($\pm$.028) & \textbf{0.801($\pm$.008)} & 0.812($\pm$.006) \\
D$\rightarrow$K & 0.775($\pm$.016) & 0.820($\pm$.015) & \textbf{0.820($\pm$.015)} & \textbf{0.820($\pm$.015)} & 0.814($\pm$.021) & 0.822($\pm$.008) & 0.826($\pm$.002) & 0.814($\pm$.007) & \textbf{0.828($\pm$.010)} & 0.828($\pm$.010) \\
E$\rightarrow$B & 0.702($\pm$.018) & 0.689($\pm$.025) & \textbf{0.700($\pm$.011)} & 0.689($\pm$.025) & 0.697($\pm$.011) & 0.691($\pm$.014) & 0.698($\pm$.017) & 0.687($\pm$.013) & \textbf{0.708($\pm$.021)} & 0.708($\pm$.042) \\
E$\rightarrow$D & 0.716($\pm$.008) & 0.715($\pm$.014) & 0.715($\pm$.014) & 0.715($\pm$.014) & \textbf{0.718($\pm$.010)} & 0.704($\pm$.010) & 0.721($\pm$.010) & 0.698($\pm$.010) & \textbf{0.722($\pm$.016)} & 0.730($\pm$.001) \\
E$\rightarrow$K & 0.855($\pm$.013) & 0.871($\pm$.020) & 0.872($\pm$.020) & 0.871($\pm$.020) & \textbf{0.879($\pm$.019)} & 0.848($\pm$.037) & 0.868($\pm$.018) & 0.859($\pm$.031) & \textbf{0.889($\pm$.005)} & 0.889($\pm$.004) \\
K$\rightarrow$B & 0.709($\pm$.012) & 0.689($\pm$.037) & 0.719($\pm$.016) & 0.719($\pm$.016) & \textbf{0.735($\pm$.020)} & 0.713($\pm$.018) & 0.735($\pm$.009) & 0.726($\pm$.027) & \textbf{0.745($\pm$.009)} & 0.723($\pm$.007) \\
K$\rightarrow$D & 0.736($\pm$.012) & \textbf{0.750($\pm$.011)} & 0.749($\pm$.009) & 0.741($\pm$.005) & 0.748($\pm$.022) & 0.704($\pm$.028) & 0.745($\pm$.005) & 0.728($\pm$.009) & \textbf{0.765($\pm$.000)} & 0.756($\pm$.007) \\
K$\rightarrow$E & 0.842($\pm$.009) & 0.857($\pm$.012) & 0.855($\pm$.015) & 0.853($\pm$.019) & \textbf{0.861($\pm$.019)} & 0.854($\pm$.008) & 0.865($\pm$.000) & 0.857($\pm$.003) & \textbf{0.873($\pm$.005)} & 0.863($\pm$.013) \\
\hline mean & 0.764($\pm$.013) & 0.775($\pm$.020) & 0.780($\pm$.016) & 0.777($\pm$.017) & \textbf{0.783($\pm$.017)} & 0.767($\pm$.022) & 0.786($\pm$.010) & 0.774($\pm$.016) & \textbf{0.794($\pm$.009)} & 0.795($\pm$.011) \\
\hline\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.779($\pm$.013) & 0.791($\pm$.007) & 0.794($\pm$.008) & 0.791($\pm$.008) & \textbf{0.798($\pm$.013)} & 0.785($\pm$.017) & 0.795($\pm$.008) & 0.794($\pm$.008) & \textbf{0.805($\pm$.004)} & 0.805($\pm$.006) \\
B$\rightarrow$E & 0.752($\pm$.005) & 0.766($\pm$.027) & 0.761($\pm$.019) & 0.766($\pm$.027) & \textbf{0.785($\pm$.002)} & 0.780($\pm$.012) & 0.782($\pm$.023) & 0.780($\pm$.027) & \textbf{0.797($\pm$.005)} & 0.796($\pm$.012) \\
B$\rightarrow$K & 0.768($\pm$.012) & 0.778($\pm$.033) & \textbf{0.794($\pm$.006)} & 0.786($\pm$.031) & 0.783($\pm$.027) & 0.795($\pm$.028) & 0.806($\pm$.013) & 0.798($\pm$.036) & \textbf{0.811($\pm$.010)} & 0.816($\pm$.005) \\
D$\rightarrow$B & 0.782($\pm$.008) & 0.784($\pm$.005) & 0.789($\pm$.009) & 0.784($\pm$.005) & \textbf{0.790($\pm$.006)} & 0.782($\pm$.027) & 0.795($\pm$.007) & 0.793($\pm$.009) & \textbf{0.798($\pm$.008)} & 0.802($\pm$.007) \\
D$\rightarrow$E & 0.771($\pm$.002) & 0.788($\pm$.018) & 0.798($\pm$.014) & 0.802($\pm$.009) & \textbf{0.804($\pm$.009)} & 0.796($\pm$.011) & 0.795($\pm$.009) & 0.796($\pm$.005) & \textbf{0.808($\pm$.003)} & 0.813($\pm$.002) \\
D$\rightarrow$K & 0.786($\pm$.013) & 0.800($\pm$.002) & 0.793($\pm$.012) & 0.783($\pm$.017) & \textbf{0.808($\pm$.015)} & 0.657($\pm$.273) & 0.790($\pm$.038) & 0.788($\pm$.033) & \textbf{0.820($\pm$.014)} & 0.830($\pm$.016) \\
E$\rightarrow$B & 0.702($\pm$.021) & \textbf{0.710($\pm$.010)} & 0.704($\pm$.019) & 0.706($\pm$.007) & 0.706($\pm$.008) & 0.713($\pm$.022) & \textbf{0.724($\pm$.018)} & 0.717($\pm$.024) & 0.719($\pm$.015) & 0.711($\pm$.010) \\
E$\rightarrow$D & 0.725($\pm$.007) & \textbf{0.736($\pm$.015)} & 0.732($\pm$.019) & 0.725($\pm$.026) & 0.731($\pm$.019) & 0.743($\pm$.018) & \textbf{0.744($\pm$.014)} & 0.744($\pm$.014) & 0.744($\pm$.011) & 0.732($\pm$.019) \\
E$\rightarrow$K & 0.865($\pm$.013) & 0.860($\pm$.005) & 0.857($\pm$.011) & 0.857($\pm$.011) & \textbf{0.876($\pm$.006)} & 0.875($\pm$.006) & 0.874($\pm$.008) & 0.871($\pm$.007) & \textbf{0.885($\pm$.009)} & 0.876($\pm$.006) \\
K$\rightarrow$B & 0.716($\pm$.016) & 0.729($\pm$.020) & 0.712($\pm$.014) & \textbf{0.730($\pm$.020)} & 0.720($\pm$.021) & 0.710($\pm$.000) & 0.729($\pm$.012) & 0.706($\pm$.033) & \textbf{0.748($\pm$.004)} & 0.739($\pm$.022) \\
K$\rightarrow$D & 0.739($\pm$.023) & 0.738($\pm$.016) & \textbf{0.744($\pm$.017)} & 0.744($\pm$.017) & 0.743($\pm$.026) & 0.741($\pm$.027) & 0.765($\pm$.019) & 0.744($\pm$.005) & \textbf{0.775($\pm$.013)} & 0.763($\pm$.026) \\
K$\rightarrow$E & 0.840($\pm$.010) & 0.853($\pm$.007) & 0.854($\pm$.007) & 0.848($\pm$.011) & \textbf{0.855($\pm$.009)} & 0.852($\pm$.005) & 0.858($\pm$.004) & 0.848($\pm$.005) & \textbf{0.869($\pm$.005)} & 0.857($\pm$.004) \\
\hline mean & 0.769($\pm$.012) & 0.778($\pm$.014) & 0.778($\pm$.013) & 0.777($\pm$.016) & \textbf{0.783($\pm$.013)} & 0.769($\pm$.037) & 0.788($\pm$.014) & 0.782($\pm$.017) & \textbf{0.798($\pm$.008)} & 0.795($\pm$.011) \\
\hline\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.778($\pm$.010) & 0.778($\pm$.011) & \textbf{0.781($\pm$.015)} & 0.780($\pm$.013) & 0.781($\pm$.012) & 0.779($\pm$.012) & \textbf{0.793($\pm$.013)} & 0.786($\pm$.013) & 0.792($\pm$.009) & 0.789($\pm$.009) \\
B$\rightarrow$E & 0.745($\pm$.014) & \textbf{0.753($\pm$.018)} & 0.749($\pm$.017) & 0.749($\pm$.017) & 0.735($\pm$.014) & 0.747($\pm$.010) & 0.750($\pm$.024) & 0.750($\pm$.022) & \textbf{0.761($\pm$.012)} & 0.758($\pm$.017) \\
B$\rightarrow$K & 0.770($\pm$.018) & 0.766($\pm$.017) & 0.760($\pm$.012) & 0.769($\pm$.022) & \textbf{0.774($\pm$.014)} & 0.767($\pm$.040) & 0.770($\pm$.023) & 0.767($\pm$.037) & \textbf{0.779($\pm$.014)} & 0.776($\pm$.016) \\
D$\rightarrow$B & 0.785($\pm$.006) & 0.769($\pm$.009) & 0.778($\pm$.016) & \textbf{0.781($\pm$.011)} & 0.771($\pm$.013) & 0.765($\pm$.025) & 0.780($\pm$.006) & 0.776($\pm$.012) & \textbf{0.789($\pm$.007)} & 0.787($\pm$.007) \\
D$\rightarrow$E & 0.772($\pm$.012) & 0.767($\pm$.004) & 0.759($\pm$.011) & 0.768($\pm$.006) & \textbf{0.768($\pm$.005)} & 0.764($\pm$.012) & 0.768($\pm$.010) & 0.763($\pm$.008) & \textbf{0.777($\pm$.001)} & 0.774($\pm$.004) \\
D$\rightarrow$K & 0.783($\pm$.015) & 0.781($\pm$.005) & \textbf{0.788($\pm$.012)} & 0.783($\pm$.007) & 0.784($\pm$.012) & 0.764($\pm$.051) & 0.780($\pm$.021) & 0.779($\pm$.020) & \textbf{0.787($\pm$.018)} & 0.786($\pm$.013) \\
E$\rightarrow$B & 0.702($\pm$.026) & 0.687($\pm$.017) & 0.686($\pm$.017) & 0.686($\pm$.016) & \textbf{0.696($\pm$.020)} & 0.697($\pm$.010) & 0.694($\pm$.020) & 0.694($\pm$.024) & \textbf{0.699($\pm$.015)} & 0.703($\pm$.030) \\
E$\rightarrow$D & 0.733($\pm$.003) & 0.723($\pm$.013) & 0.732($\pm$.009) & 0.725($\pm$.009) & \textbf{0.735($\pm$.013)} & 0.730($\pm$.005) & 0.734($\pm$.016) & 0.728($\pm$.006) & \textbf{0.734($\pm$.009)} & 0.735($\pm$.015) \\
E$\rightarrow$K & 0.862($\pm$.009) & 0.855($\pm$.008) & \textbf{0.862($\pm$.009)} & 0.856($\pm$.005) & 0.859($\pm$.005) & 0.844($\pm$.024) & 0.866($\pm$.007) & 0.861($\pm$.011) & \textbf{0.873($\pm$.006)} & 0.863($\pm$.004) \\
K$\rightarrow$B & 0.715($\pm$.008) & 0.711($\pm$.003) & \textbf{0.712($\pm$.010)} & 0.710($\pm$.005) & 0.708($\pm$.003) & 0.707($\pm$.022) & 0.715($\pm$.006) & 0.700($\pm$.016) & \textbf{0.723($\pm$.006)} & 0.717($\pm$.005) \\
K$\rightarrow$D & 0.745($\pm$.011) & 0.745($\pm$.003) & 0.741($\pm$.005) & 0.741($\pm$.005) & \textbf{0.746($\pm$.006)} & 0.738($\pm$.022) & \textbf{0.748($\pm$.009)} & 0.738($\pm$.005) & 0.748($\pm$.002) & 0.745($\pm$.011) \\
K$\rightarrow$E & 0.844($\pm$.009) & 0.848($\pm$.008) & \textbf{0.849($\pm$.008)} & 0.847($\pm$.011) & 0.846($\pm$.010) & 0.839($\pm$.016) & 0.852($\pm$.006) & 0.843($\pm$.009) & \textbf{0.855($\pm$.007)} & 0.849($\pm$.007) \\
\hline mean & 0.769($\pm$.012) & 0.765($\pm$.010) & 0.766($\pm$.012) & 0.766($\pm$.010) & \textbf{0.767($\pm$.011)} & 0.762($\pm$.021) & 0.771($\pm$.013) & 0.765($\pm$.015) & \textbf{0.776($\pm$.009)} & 0.774($\pm$.011) \\
\hline\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
B$\rightarrow$D & 0.775($\pm$.005) & 0.783($\pm$.016) & 0.788($\pm$.009) & 0.788($\pm$.009) & \textbf{0.789($\pm$.009)} & 0.776($\pm$.014) & 0.786($\pm$.002) & 0.783($\pm$.008) & \textbf{0.800($\pm$.001)} & 0.792($\pm$.013) \\
B$\rightarrow$E & 0.752($\pm$.006) & \textbf{0.768($\pm$.013)} & 0.758($\pm$.008) & 0.754($\pm$.014) & 0.758($\pm$.011) & 0.754($\pm$.032) & 0.766($\pm$.024) & 0.758($\pm$.037) & \textbf{0.771($\pm$.019)} & 0.781($\pm$.006) \\
B$\rightarrow$K & 0.765($\pm$.009) & 0.787($\pm$.012) & \textbf{0.791($\pm$.017)} & 0.783($\pm$.010) & 0.784($\pm$.021) & 0.796($\pm$.011) & 0.793($\pm$.014) & 0.794($\pm$.019) & \textbf{0.797($\pm$.013)} & 0.802($\pm$.019) \\
D$\rightarrow$B & 0.783($\pm$.007) & 0.783($\pm$.006) & \textbf{0.786($\pm$.010)} & 0.779($\pm$.014) & 0.777($\pm$.009) & 0.769($\pm$.034) & 0.787($\pm$.004) & 0.784($\pm$.008) & \textbf{0.795($\pm$.003)} & 0.790($\pm$.001) \\
D$\rightarrow$E & 0.764($\pm$.003) & 0.767($\pm$.017) & 0.769($\pm$.020) & 0.774($\pm$.009) & \textbf{0.774($\pm$.009)} & 0.771($\pm$.018) & 0.781($\pm$.016) & 0.788($\pm$.008) & \textbf{0.789($\pm$.004)} & 0.799($\pm$.006) \\
D$\rightarrow$K & 0.775($\pm$.012) & 0.777($\pm$.005) & 0.777($\pm$.005) & 0.777($\pm$.005) & \textbf{0.811($\pm$.007)} & 0.785($\pm$.023) & 0.789($\pm$.012) & 0.787($\pm$.015) & \textbf{0.810($\pm$.006)} & 0.800($\pm$.013) \\
E$\rightarrow$B & 0.701($\pm$.015) & \textbf{0.703($\pm$.013)} & 0.698($\pm$.005) & 0.698($\pm$.005) & 0.699($\pm$.009) & 0.707($\pm$.008) & 0.711($\pm$.008) & 0.692($\pm$.018) & \textbf{0.719($\pm$.013)} & 0.707($\pm$.013) \\
E$\rightarrow$D & 0.738($\pm$.010) & 0.709($\pm$.022) & \textbf{0.733($\pm$.011)} & 0.732($\pm$.014) & 0.729($\pm$.008) & 0.732($\pm$.017) & \textbf{0.741($\pm$.019)} & 0.737($\pm$.022) & 0.739($\pm$.003) & 0.738($\pm$.020) \\
E$\rightarrow$K & 0.855($\pm$.015) & 0.857($\pm$.011) & 0.857($\pm$.011) & 0.857($\pm$.011) & \textbf{0.858($\pm$.010)} & 0.855($\pm$.009) & 0.869($\pm$.003) & 0.864($\pm$.008) & \textbf{0.878($\pm$.005)} & 0.867($\pm$.004) \\
K$\rightarrow$B & 0.715($\pm$.008) & 0.710($\pm$.017) & 0.729($\pm$.032) & 0.710($\pm$.017) & \textbf{0.735($\pm$.023)} & 0.726($\pm$.009) & 0.726($\pm$.020) & 0.717($\pm$.005) & \textbf{0.743($\pm$.010)} & 0.730($\pm$.007) \\
K$\rightarrow$D & 0.736($\pm$.014) & 0.740($\pm$.031) & 0.740($\pm$.031) & 0.740($\pm$.031) & \textbf{0.747($\pm$.009)} & 0.737($\pm$.023) & 0.747($\pm$.016) & 0.735($\pm$.042) & \textbf{0.766($\pm$.007)} & 0.750($\pm$.017) \\
K$\rightarrow$E & 0.842($\pm$.008) & 0.831($\pm$.009) & 0.834($\pm$.010) & 0.831($\pm$.008) & \textbf{0.843($\pm$.021)} & 0.823($\pm$.024) & 0.839($\pm$.006) & 0.823($\pm$.021) & \textbf{0.858($\pm$.009)} & 0.847($\pm$.010) \\
\hline mean & 0.767($\pm$.009) & 0.768($\pm$.014) & 0.772($\pm$.014) & 0.769($\pm$.012) & \textbf{0.775($\pm$.012)} & 0.769($\pm$.018) & 0.778($\pm$.012) & 0.772($\pm$.018) & \textbf{0.789($\pm$.008)} & 0.784($\pm$.011) \\
\hline\end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.661($\pm$.035) & 0.692($\pm$.019) & \textbf{0.696($\pm$.019)} & 0.692($\pm$.019) & 0.692($\pm$.019) & 0.646($\pm$.033) & 0.642($\pm$.036) & \textbf{0.650($\pm$.041)} & 0.604($\pm$.046) & 0.731($\pm$.013) \\
1$\rightarrow$6 & 0.821($\pm$.046) & 0.806($\pm$.026) & \textbf{0.806($\pm$.026)} & \textbf{0.806($\pm$.026)} & \textbf{0.806($\pm$.026)} & 0.737($\pm$.045) & 0.732($\pm$.046) & \textbf{0.740($\pm$.040)} & 0.735($\pm$.049) & 0.838($\pm$.014) \\
2$\rightarrow$7 & 0.455($\pm$.070) & 0.497($\pm$.067) & 0.482($\pm$.062) & \textbf{0.497($\pm$.067)} & 0.497($\pm$.067) & 0.490($\pm$.053) & 0.484($\pm$.099) & 0.475($\pm$.022) & \textbf{0.496($\pm$.034)} & 0.574($\pm$.112) \\
3$\rightarrow$8 & 0.790($\pm$.011) & 0.799($\pm$.005) & 0.794($\pm$.008) & 0.799($\pm$.005) & \textbf{0.799($\pm$.005)} & 0.768($\pm$.034) & \textbf{0.771($\pm$.049)} & 0.768($\pm$.037) & 0.770($\pm$.026) & 0.818($\pm$.012) \\
4$\rightarrow$5 & 0.862($\pm$.055) & 0.850($\pm$.025) & \textbf{0.852($\pm$.010)} & 0.850($\pm$.025) & 0.850($\pm$.025) & 0.771($\pm$.043) & 0.785($\pm$.035) & 0.785($\pm$.028) & \textbf{0.790($\pm$.039)} & 0.895($\pm$.014) \\
\hline mean & 0.718($\pm$.044) & 0.729($\pm$.028) & 0.726($\pm$.025) & \textbf{0.729($\pm$.028)} & 0.729($\pm$.028) & 0.682($\pm$.042) & 0.683($\pm$.053) & \textbf{0.684($\pm$.034)} & 0.679($\pm$.039) & 0.771($\pm$.033) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.717($\pm$.004) & \textbf{0.726($\pm$.032)} & 0.643($\pm$.159) & 0.726($\pm$.032) & 0.726($\pm$.032) & 0.690($\pm$.096) & \textbf{0.692($\pm$.101)} & 0.683($\pm$.082) & 0.690($\pm$.086) & 0.718($\pm$.012) \\
1$\rightarrow$6 & 0.742($\pm$.090) & 0.942($\pm$.011) & \textbf{0.942($\pm$.011)} & \textbf{0.942($\pm$.011)} & \textbf{0.942($\pm$.011)} & 0.789($\pm$.064) & 0.821($\pm$.034) & 0.807($\pm$.051) & \textbf{0.829($\pm$.036)} & 0.946($\pm$.000) \\
2$\rightarrow$7 & 0.554($\pm$.031) & \textbf{0.600($\pm$.041)} & 0.564($\pm$.064) & 0.583($\pm$.029) & 0.562($\pm$.019) & 0.490($\pm$.014) & 0.542($\pm$.056) & 0.507($\pm$.044) & \textbf{0.567($\pm$.066)} & 0.624($\pm$.014) \\
3$\rightarrow$8 & 0.770($\pm$.069) & 0.801($\pm$.004) & 0.771($\pm$.069) & 0.801($\pm$.004) & \textbf{0.801($\pm$.004)} & 0.803($\pm$.063) & 0.812($\pm$.058) & \textbf{0.815($\pm$.035)} & 0.814($\pm$.049) & 0.987($\pm$.006) \\
4$\rightarrow$5 & 0.859($\pm$.014) & 0.875($\pm$.087) & \textbf{0.904($\pm$.107)} & 0.875($\pm$.087) & 0.875($\pm$.087) & 0.880($\pm$.016) & 0.870($\pm$.006) & \textbf{0.882($\pm$.022)} & 0.876($\pm$.026) & 0.982($\pm$.002) \\
\hline mean & 0.728($\pm$.042) & \textbf{0.789($\pm$.035)} & 0.765($\pm$.082) & 0.785($\pm$.033) & 0.781($\pm$.031) & 0.730($\pm$.051) & 0.747($\pm$.051) & 0.739($\pm$.047) & \textbf{0.755($\pm$.053)} & 0.851($\pm$.007) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.703($\pm$.040) & 0.700($\pm$.085) & 0.743($\pm$.021) & \textbf{0.743($\pm$.021)} & \textbf{0.743($\pm$.021)} & 0.537($\pm$.029) & \textbf{0.618($\pm$.031)} & 0.550($\pm$.059) & 0.572($\pm$.046) & 0.724($\pm$.049) \\
1$\rightarrow$6 & 0.861($\pm$.035) & 0.868($\pm$.023) & \textbf{0.868($\pm$.023)} & \textbf{0.868($\pm$.023)} & \textbf{0.868($\pm$.023)} & 0.793($\pm$.080) & 0.844($\pm$.042) & 0.857($\pm$.013) & \textbf{0.861($\pm$.010)} & 0.925($\pm$.004) \\
2$\rightarrow$7 & 0.573($\pm$.018) & 0.577($\pm$.011) & \textbf{0.586($\pm$.009)} & 0.577($\pm$.011) & 0.577($\pm$.011) & \textbf{0.632($\pm$.034)} & 0.591($\pm$.058) & 0.609($\pm$.041) & 0.610($\pm$.017) & 0.603($\pm$.016) \\
3$\rightarrow$8 & 0.799($\pm$.016) & \textbf{0.799($\pm$.016)} & 0.790($\pm$.022) & 0.799($\pm$.016) & \textbf{0.799($\pm$.016)} & \textbf{0.814($\pm$.005)} & 0.794($\pm$.030) & 0.790($\pm$.036) & 0.753($\pm$.040) & 0.822($\pm$.010) \\
4$\rightarrow$5 & 0.806($\pm$.024) & \textbf{0.854($\pm$.063)} & 0.799($\pm$.143) & 0.799($\pm$.143) & 0.854($\pm$.063) & 0.796($\pm$.045) & 0.792($\pm$.043) & 0.803($\pm$.051) & \textbf{0.819($\pm$.053)} & 0.961($\pm$.024) \\
\hline mean & 0.748($\pm$.026) & 0.760($\pm$.040) & 0.757($\pm$.043) & 0.757($\pm$.043) & \textbf{0.768($\pm$.027)} & 0.714($\pm$.038) & \textbf{0.728($\pm$.041)} & 0.722($\pm$.040) & 0.723($\pm$.033) & 0.807($\pm$.021) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.640($\pm$.096) & 0.689($\pm$.069) & 0.615($\pm$.129) & 0.689($\pm$.069) & \textbf{0.689($\pm$.069)} & 0.640($\pm$.092) & 0.638($\pm$.069) & 0.638($\pm$.078) & \textbf{0.642($\pm$.073)} & 0.735($\pm$.010) \\
1$\rightarrow$6 & 0.775($\pm$.091) & 0.896($\pm$.069) & 0.858($\pm$.119) & 0.896($\pm$.069) & \textbf{0.896($\pm$.069)} & 0.839($\pm$.017) & \textbf{0.846($\pm$.022)} & 0.835($\pm$.017) & 0.835($\pm$.025) & 0.947($\pm$.009) \\
2$\rightarrow$7 & 0.527($\pm$.076) & 0.472($\pm$.019) & \textbf{0.472($\pm$.019)} & \textbf{0.472($\pm$.019)} & \textbf{0.472($\pm$.019)} & 0.501($\pm$.016) & \textbf{0.515($\pm$.029)} & 0.491($\pm$.009) & 0.501($\pm$.014) & 0.558($\pm$.041) \\
3$\rightarrow$8 & 0.783($\pm$.015) & 0.789($\pm$.010) & 0.783($\pm$.015) & 0.789($\pm$.010) & \textbf{0.789($\pm$.010)} & 0.794($\pm$.052) & 0.796($\pm$.043) & 0.806($\pm$.008) & \textbf{0.845($\pm$.051)} & 0.987($\pm$.002) \\
4$\rightarrow$5 & 0.827($\pm$.039) & 0.861($\pm$.094) & \textbf{0.871($\pm$.098)} & 0.861($\pm$.094) & 0.849($\pm$.074) & 0.846($\pm$.033) & \textbf{0.859($\pm$.031)} & 0.837($\pm$.027) & 0.837($\pm$.025) & 0.979($\pm$.006) \\
\hline mean & 0.710($\pm$.063) & \textbf{0.741($\pm$.052)} & 0.720($\pm$.076) & 0.741($\pm$.052) & 0.739($\pm$.048) & 0.724($\pm$.042) & 0.731($\pm$.039) & 0.721($\pm$.028) & \textbf{0.732($\pm$.038)} & 0.841($\pm$.014) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.704($\pm$.037) & 0.718($\pm$.006) & \textbf{0.719($\pm$.005)} & 0.718($\pm$.006) & 0.718($\pm$.006) & 0.694($\pm$.069) & \textbf{0.737($\pm$.027)} & 0.717($\pm$.037) & 0.732($\pm$.013) & 0.711($\pm$.006) \\
1$\rightarrow$6 & 0.833($\pm$.036) & 0.929($\pm$.004) & 0.833($\pm$.159) & 0.929($\pm$.004) & \textbf{0.929($\pm$.004)} & 0.839($\pm$.013) & 0.839($\pm$.038) & \textbf{0.849($\pm$.021)} & 0.819($\pm$.049) & 0.939($\pm$.015) \\
2$\rightarrow$7 & 0.591($\pm$.023) & 0.618($\pm$.029) & 0.586($\pm$.080) & 0.626($\pm$.018) & \textbf{0.626($\pm$.018)} & 0.597($\pm$.030) & 0.609($\pm$.055) & 0.606($\pm$.046) & \textbf{0.615($\pm$.060)} & 0.635($\pm$.025) \\
3$\rightarrow$8 & 0.809($\pm$.020) & 0.796($\pm$.030) & \textbf{0.909($\pm$.088)} & 0.796($\pm$.030) & 0.796($\pm$.030) & 0.772($\pm$.064) & 0.805($\pm$.031) & 0.796($\pm$.037) & \textbf{0.807($\pm$.028)} & 0.983($\pm$.002) \\
4$\rightarrow$5 & 0.846($\pm$.022) & \textbf{0.922($\pm$.078)} & 0.919($\pm$.076) & 0.922($\pm$.078) & 0.922($\pm$.078) & \textbf{0.859($\pm$.045)} & 0.805($\pm$.135) & 0.859($\pm$.045) & 0.859($\pm$.050) & 0.980($\pm$.000) \\
\hline mean & 0.757($\pm$.027) & 0.796($\pm$.030) & 0.793($\pm$.081) & 0.798($\pm$.027) & \textbf{0.798($\pm$.027)} & 0.752($\pm$.044) & 0.759($\pm$.057) & 0.765($\pm$.037) & \textbf{0.767($\pm$.040)} & 0.850($\pm$.010) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.575($\pm$.083) & 0.649($\pm$.012) & 0.619($\pm$.038) & 0.649($\pm$.012) & \textbf{0.650($\pm$.015)} & 0.615($\pm$.031) & 0.604($\pm$.014) & 0.617($\pm$.033) & \textbf{0.622($\pm$.045)} & 0.651($\pm$.010) \\
1$\rightarrow$6 & 0.875($\pm$.014) & \textbf{0.856($\pm$.067)} & 0.844($\pm$.084) & 0.856($\pm$.067) & 0.856($\pm$.067) & \textbf{0.842($\pm$.040)} & 0.826($\pm$.037) & 0.836($\pm$.042) & 0.825($\pm$.044) & 0.899($\pm$.016) \\
2$\rightarrow$7 & 0.487($\pm$.016) & 0.442($\pm$.136) & \textbf{0.455($\pm$.054)} & 0.405($\pm$.073) & 0.438($\pm$.054) & \textbf{0.501($\pm$.045)} & 0.464($\pm$.039) & 0.443($\pm$.051) & 0.464($\pm$.041) & 0.533($\pm$.107) \\
3$\rightarrow$8 & 0.815($\pm$.019) & \textbf{0.827($\pm$.025)} & 0.806($\pm$.019) & \textbf{0.827($\pm$.025)} & 0.827($\pm$.025) & 0.794($\pm$.023) & 0.803($\pm$.033) & 0.806($\pm$.025) & \textbf{0.807($\pm$.035)} & 0.822($\pm$.029) \\
4$\rightarrow$5 & 0.831($\pm$.048) & 0.792($\pm$.020) & 0.777($\pm$.033) & 0.792($\pm$.020) & \textbf{0.792($\pm$.020)} & 0.810($\pm$.070) & 0.811($\pm$.049) & \textbf{0.814($\pm$.064)} & 0.797($\pm$.037) & 0.888($\pm$.037) \\
\hline mean & 0.716($\pm$.036) & \textbf{0.713($\pm$.052)} & 0.701($\pm$.046) & 0.705($\pm$.039) & 0.712($\pm$.036) & \textbf{0.713($\pm$.042)} & 0.702($\pm$.035) & 0.703($\pm$.043) & 0.703($\pm$.040) & 0.758($\pm$.040) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.692($\pm$.026) & 0.703($\pm$.038) & 0.703($\pm$.038) & 0.708($\pm$.029) & \textbf{0.708($\pm$.029)} & \textbf{0.618($\pm$.025)} & 0.600($\pm$.018) & 0.574($\pm$.048) & 0.586($\pm$.049) & 0.703($\pm$.030) \\
1$\rightarrow$6 & 0.862($\pm$.018) & 0.864($\pm$.017) & 0.849($\pm$.034) & 0.864($\pm$.017) & \textbf{0.864($\pm$.017)} & 0.785($\pm$.032) & \textbf{0.806($\pm$.040)} & 0.790($\pm$.016) & 0.789($\pm$.024) & 0.911($\pm$.017) \\
2$\rightarrow$7 & 0.509($\pm$.097) & 0.499($\pm$.079) & 0.487($\pm$.019) & \textbf{0.499($\pm$.079)} & 0.499($\pm$.079) & 0.491($\pm$.051) & \textbf{0.522($\pm$.028)} & 0.518($\pm$.035) & 0.515($\pm$.035) & 0.565($\pm$.117) \\
3$\rightarrow$8 & 0.798($\pm$.016) & 0.799($\pm$.013) & 0.796($\pm$.018) & 0.799($\pm$.013) & \textbf{0.799($\pm$.013)} & 0.743($\pm$.011) & 0.737($\pm$.013) & 0.745($\pm$.006) & \textbf{0.758($\pm$.008)} & 0.822($\pm$.010) \\
4$\rightarrow$5 & 0.862($\pm$.036) & 0.868($\pm$.053) & \textbf{0.884($\pm$.083)} & 0.868($\pm$.053) & 0.868($\pm$.053) & 0.728($\pm$.148) & 0.771($\pm$.074) & 0.784($\pm$.054) & \textbf{0.789($\pm$.041)} & 0.960($\pm$.010) \\
\hline mean & 0.745($\pm$.039) & 0.747($\pm$.040) & 0.744($\pm$.038) & 0.748($\pm$.038) & \textbf{0.748($\pm$.038)} & 0.673($\pm$.054) & 0.687($\pm$.035) & 0.682($\pm$.032) & \textbf{0.687($\pm$.031)} & 0.792($\pm$.037) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.708($\pm$.011) & \textbf{0.708($\pm$.011)} & \textbf{0.708($\pm$.011)} & \textbf{0.708($\pm$.011)} & \textbf{0.708($\pm$.011)} & 0.608($\pm$.154) & 0.649($\pm$.114) & 0.636($\pm$.119) & \textbf{0.717($\pm$.055)} & 0.739($\pm$.016) \\
1$\rightarrow$6 & 0.756($\pm$.058) & 0.814($\pm$.056) & \textbf{0.878($\pm$.104)} & 0.814($\pm$.056) & 0.814($\pm$.056) & 0.768($\pm$.073) & 0.786($\pm$.032) & 0.785($\pm$.049) & \textbf{0.824($\pm$.047)} & 0.942($\pm$.004) \\
2$\rightarrow$7 & 0.531($\pm$.057) & 0.573($\pm$.083) & \textbf{0.637($\pm$.072)} & 0.573($\pm$.083) & 0.579($\pm$.083) & 0.519($\pm$.067) & \textbf{0.542($\pm$.086)} & 0.504($\pm$.092) & 0.499($\pm$.048) & 0.688($\pm$.004) \\
3$\rightarrow$8 & 0.807($\pm$.008) & 0.807($\pm$.008) & \textbf{0.866($\pm$.106)} & 0.807($\pm$.008) & 0.807($\pm$.008) & 0.832($\pm$.081) & 0.836($\pm$.051) & 0.845($\pm$.075) & \textbf{0.849($\pm$.047)} & 0.911($\pm$.070) \\
4$\rightarrow$5 & 0.839($\pm$.016) & 0.839($\pm$.016) & \textbf{0.982($\pm$.008)} & 0.839($\pm$.016) & 0.839($\pm$.016) & \textbf{0.861($\pm$.034)} & 0.837($\pm$.049) & 0.854($\pm$.029) & 0.845($\pm$.039) & 0.984($\pm$.004) \\
\hline mean & 0.728($\pm$.030) & 0.748($\pm$.035) & \textbf{0.814($\pm$.060)} & 0.748($\pm$.035) & 0.749($\pm$.035) & 0.718($\pm$.082) & 0.730($\pm$.066) & 0.725($\pm$.073) & \textbf{0.747($\pm$.047)} & 0.853($\pm$.020) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.653($\pm$.033) & \textbf{0.572($\pm$.103)} & 0.557($\pm$.078) & 0.572($\pm$.103) & 0.572($\pm$.103) & \textbf{0.683($\pm$.019)} & 0.683($\pm$.023) & 0.675($\pm$.019) & 0.678($\pm$.024) & 0.664($\pm$.010) \\
1$\rightarrow$6 & 0.806($\pm$.083) & 0.908($\pm$.065) & 0.894($\pm$.057) & \textbf{0.908($\pm$.065)} & 0.908($\pm$.065) & 0.817($\pm$.072) & 0.814($\pm$.081) & 0.815($\pm$.075) & \textbf{0.818($\pm$.081)} & 0.940($\pm$.005) \\
2$\rightarrow$7 & 0.490($\pm$.053) & \textbf{0.494($\pm$.030)} & 0.476($\pm$.056) & 0.482($\pm$.012) & 0.476($\pm$.009) & 0.497($\pm$.020) & \textbf{0.522($\pm$.054)} & 0.493($\pm$.030) & 0.503($\pm$.025) & 0.586($\pm$.083) \\
3$\rightarrow$8 & 0.797($\pm$.016) & 0.816($\pm$.010) & \textbf{0.857($\pm$.091)} & 0.816($\pm$.010) & 0.816($\pm$.010) & 0.828($\pm$.014) & 0.829($\pm$.008) & 0.832($\pm$.010) & \textbf{0.836($\pm$.004)} & 0.982($\pm$.010) \\
4$\rightarrow$5 & 0.861($\pm$.043) & \textbf{0.844($\pm$.122)} & 0.799($\pm$.060) & 0.844($\pm$.122) & 0.844($\pm$.122) & 0.829($\pm$.022) & \textbf{0.832($\pm$.018)} & 0.826($\pm$.035) & 0.822($\pm$.032) & 0.982($\pm$.005) \\
\hline mean & 0.721($\pm$.046) & \textbf{0.727($\pm$.066)} & 0.717($\pm$.068) & 0.725($\pm$.062) & 0.723($\pm$.062) & 0.731($\pm$.030) & \textbf{0.736($\pm$.037)} & 0.728($\pm$.034) & 0.731($\pm$.033) & 0.831($\pm$.023) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.719($\pm$.041) & 0.704($\pm$.011) & 0.701($\pm$.006) & \textbf{0.715($\pm$.019)} & 0.715($\pm$.019) & 0.583($\pm$.120) & 0.618($\pm$.070) & 0.586($\pm$.089) & \textbf{0.622($\pm$.037)} & 0.733($\pm$.007) \\
1$\rightarrow$6 & 0.787($\pm$.110) & 0.749($\pm$.060) & \textbf{0.768($\pm$.082)} & 0.749($\pm$.060) & 0.749($\pm$.060) & 0.771($\pm$.012) & 0.753($\pm$.035) & 0.774($\pm$.006) & \textbf{0.774($\pm$.005)} & 0.914($\pm$.010) \\
2$\rightarrow$7 & 0.528($\pm$.103) & 0.497($\pm$.105) & 0.516($\pm$.089) & 0.530($\pm$.079) & \textbf{0.530($\pm$.079)} & 0.454($\pm$.058) & 0.493($\pm$.045) & 0.469($\pm$.069) & \textbf{0.497($\pm$.067)} & 0.546($\pm$.071) \\
3$\rightarrow$8 & 0.797($\pm$.007) & \textbf{0.805($\pm$.010)} & 0.770($\pm$.086) & 0.805($\pm$.010) & 0.805($\pm$.010) & 0.729($\pm$.080) & 0.763($\pm$.049) & 0.755($\pm$.063) & \textbf{0.792($\pm$.043)} & 0.831($\pm$.022) \\
4$\rightarrow$5 & 0.861($\pm$.022) & 0.844($\pm$.016) & \textbf{0.895($\pm$.041)} & 0.844($\pm$.016) & 0.844($\pm$.016) & 0.816($\pm$.037) & 0.822($\pm$.040) & 0.822($\pm$.036) & \textbf{0.831($\pm$.033)} & 0.940($\pm$.040) \\
\hline mean & 0.739($\pm$.057) & 0.720($\pm$.041) & \textbf{0.730($\pm$.061)} & 0.728($\pm$.037) & 0.728($\pm$.037) & 0.671($\pm$.061) & 0.690($\pm$.048) & 0.681($\pm$.053) & \textbf{0.703($\pm$.037)} & 0.793($\pm$.030) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\
 \hline
0$\rightarrow$6 & 0.706($\pm$.042) & 0.699($\pm$.055) & 0.685($\pm$.028) & \textbf{0.699($\pm$.055)} & 0.699($\pm$.055) & 0.571($\pm$.076) & 0.597($\pm$.025) & 0.574($\pm$.040) & \textbf{0.636($\pm$.037)} & 0.732($\pm$.024) \\
1$\rightarrow$6 & 0.792($\pm$.098) & 0.732($\pm$.009) & 0.722($\pm$.009) & \textbf{0.732($\pm$.009)} & 0.732($\pm$.009) & 0.757($\pm$.030) & 0.751($\pm$.010) & 0.758($\pm$.027) & \textbf{0.765($\pm$.016)} & 0.914($\pm$.028) \\
2$\rightarrow$7 & 0.552($\pm$.073) & 0.549($\pm$.051) & 0.530($\pm$.071) & \textbf{0.549($\pm$.072)} & 0.530($\pm$.071) & 0.494($\pm$.090) & 0.516($\pm$.048) & 0.496($\pm$.083) & \textbf{0.531($\pm$.035)} & 0.552($\pm$.073) \\
3$\rightarrow$8 & 0.790($\pm$.016) & 0.802($\pm$.018) & \textbf{0.820($\pm$.018)} & 0.802($\pm$.018) & 0.802($\pm$.018) & 0.779($\pm$.090) & 0.801($\pm$.061) & \textbf{0.801($\pm$.075)} & 0.796($\pm$.040) & 0.932($\pm$.005) \\
4$\rightarrow$5 & 0.852($\pm$.036) & 0.846($\pm$.066) & \textbf{0.859($\pm$.031)} & 0.846($\pm$.066) & 0.846($\pm$.066) & \textbf{0.826($\pm$.016)} & 0.820($\pm$.051) & 0.824($\pm$.014) & 0.824($\pm$.018) & 0.947($\pm$.022) \\
\hline mean & 0.738($\pm$.053) & 0.726($\pm$.040) & 0.723($\pm$.031) & \textbf{0.726($\pm$.044)} & 0.722($\pm$.044) & 0.685($\pm$.060) & 0.697($\pm$.039) & 0.690($\pm$.048) & \textbf{0.710($\pm$.029)} & 0.815($\pm$.030) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.544($\pm$.017) & \textbf{0.546($\pm$.031)} & 0.546($\pm$.031) & 0.546($\pm$.031) & 0.546($\pm$.031) & 0.546($\pm$.017) & 0.546($\pm$.017) & 0.546($\pm$.017) & \textbf{0.555($\pm$.017)} & 0.582($\pm$.046) \\
R$\rightarrow$I & 0.380($\pm$.018) & \textbf{0.394($\pm$.021)} & 0.394($\pm$.021) & 0.394($\pm$.021) & 0.394($\pm$.021) & 0.400($\pm$.009) & \textbf{0.403($\pm$.018)} & 0.400($\pm$.021) & 0.395($\pm$.003) & 0.395($\pm$.020) \\
R$\rightarrow$P & 0.723($\pm$.009) & 0.711($\pm$.015) & 0.711($\pm$.015) & 0.711($\pm$.015) & \textbf{0.712($\pm$.017)} & \textbf{0.707($\pm$.018)} & 0.705($\pm$.021) & 0.705($\pm$.019) & 0.705($\pm$.021) & 0.723($\pm$.009) \\
R$\rightarrow$Q & 0.322($\pm$.027) & 0.340($\pm$.004) & 0.333($\pm$.003) & \textbf{0.340($\pm$.004)} & 0.340($\pm$.004) & 0.316($\pm$.015) & \textbf{0.317($\pm$.011)} & 0.314($\pm$.015) & 0.315($\pm$.013) & 0.335($\pm$.004) \\
R$\rightarrow$S & 0.579($\pm$.017) & 0.586($\pm$.001) & \textbf{0.586($\pm$.001)} & \textbf{0.586($\pm$.001)} & \textbf{0.586($\pm$.001)} & 0.592($\pm$.003) & \textbf{0.592($\pm$.000)} & 0.591($\pm$.001) & 0.588($\pm$.004) & 0.592($\pm$.009) \\
\hline mean & 0.509($\pm$.018) & 0.515($\pm$.014) & 0.514($\pm$.014) & 0.515($\pm$.014) & \textbf{0.516($\pm$.015)} & 0.512($\pm$.012) & \textbf{0.513($\pm$.013)} & 0.511($\pm$.015) & 0.512($\pm$.012) & 0.525($\pm$.018) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.557($\pm$.008) & \textbf{0.574($\pm$.008)} & 0.549($\pm$.036) & 0.549($\pm$.036) & 0.549($\pm$.036) & 0.593($\pm$.026) & \textbf{0.598($\pm$.028)} & 0.598($\pm$.030) & 0.598($\pm$.038) & 0.615($\pm$.008) \\
R$\rightarrow$I & 0.386($\pm$.010) & 0.357($\pm$.027) & 0.370($\pm$.014) & 0.357($\pm$.027) & \textbf{0.374($\pm$.015)} & 0.326($\pm$.079) & 0.383($\pm$.003) & 0.382($\pm$.011) & \textbf{0.388($\pm$.007)} & 0.386($\pm$.010) \\
R$\rightarrow$P & 0.709($\pm$.022) & 0.688($\pm$.014) & 0.708($\pm$.025) & 0.708($\pm$.025) & \textbf{0.710($\pm$.023)} & 0.717($\pm$.020) & 0.714($\pm$.012) & \textbf{0.719($\pm$.016)} & 0.709($\pm$.025) & 0.716($\pm$.055) \\
R$\rightarrow$Q & 0.342($\pm$.006) & \textbf{0.338($\pm$.008)} & 0.338($\pm$.008) & 0.338($\pm$.008) & 0.338($\pm$.008) & 0.351($\pm$.016) & \textbf{0.352($\pm$.013)} & 0.351($\pm$.024) & 0.351($\pm$.024) & 0.442($\pm$.114) \\
R$\rightarrow$S & 0.576($\pm$.027) & 0.595($\pm$.008) & \textbf{0.599($\pm$.011)} & 0.599($\pm$.011) & 0.599($\pm$.011) & \textbf{0.608($\pm$.012)} & 0.605($\pm$.013) & 0.606($\pm$.015) & 0.605($\pm$.013) & 0.651($\pm$.056) \\
\hline mean & 0.514($\pm$.015) & 0.511($\pm$.013) & 0.513($\pm$.019) & 0.510($\pm$.021) & \textbf{0.514($\pm$.018)} & 0.519($\pm$.031) & 0.530($\pm$.014) & \textbf{0.531($\pm$.019)} & 0.530($\pm$.021) & 0.562($\pm$.049) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.555($\pm$.042) & \textbf{0.557($\pm$.038)} & 0.555($\pm$.042) & 0.555($\pm$.042) & 0.549($\pm$.036) & 0.541($\pm$.030) & 0.525($\pm$.028) & 0.541($\pm$.030) & \textbf{0.544($\pm$.037)} & 0.617($\pm$.025) \\
R$\rightarrow$I & 0.377($\pm$.009) & \textbf{0.395($\pm$.010)} & 0.383($\pm$.010) & 0.382($\pm$.009) & 0.379($\pm$.007) & 0.388($\pm$.021) & 0.403($\pm$.024) & \textbf{0.406($\pm$.030)} & 0.397($\pm$.029) & 0.389($\pm$.032) \\
R$\rightarrow$P & 0.704($\pm$.020) & \textbf{0.727($\pm$.023)} & 0.727($\pm$.023) & 0.727($\pm$.023) & 0.727($\pm$.023) & \textbf{0.743($\pm$.014)} & 0.740($\pm$.018) & 0.735($\pm$.021) & 0.739($\pm$.023) & 0.734($\pm$.014) \\
R$\rightarrow$Q & 0.332($\pm$.015) & \textbf{0.355($\pm$.035)} & 0.355($\pm$.035) & 0.355($\pm$.035) & 0.355($\pm$.035) & \textbf{0.316($\pm$.041)} & 0.312($\pm$.040) & 0.315($\pm$.045) & 0.316($\pm$.046) & 0.378($\pm$.008) \\
R$\rightarrow$S & 0.578($\pm$.022) & 0.592($\pm$.005) & \textbf{0.592($\pm$.005)} & \textbf{0.592($\pm$.005)} & \textbf{0.592($\pm$.005)} & 0.599($\pm$.019) & \textbf{0.599($\pm$.013)} & \textbf{0.599($\pm$.017)} & 0.594($\pm$.018) & 0.590($\pm$.026) \\
\hline mean & 0.509($\pm$.022) & \textbf{0.525($\pm$.022)} & 0.522($\pm$.023) & 0.522($\pm$.023) & 0.520($\pm$.021) & 0.517($\pm$.025) & 0.516($\pm$.025) & \textbf{0.519($\pm$.029)} & 0.518($\pm$.031) & 0.542($\pm$.021) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.538($\pm$.072) & \textbf{0.566($\pm$.025)} & 0.557($\pm$.028) & 0.557($\pm$.028) & 0.557($\pm$.028) & \textbf{0.579($\pm$.033)} & 0.566($\pm$.014) & 0.557($\pm$.014) & 0.560($\pm$.005) & 0.617($\pm$.066) \\
R$\rightarrow$I & 0.365($\pm$.037) & 0.362($\pm$.034) & \textbf{0.377($\pm$.015)} & 0.362($\pm$.034) & \textbf{0.377($\pm$.015)} & 0.360($\pm$.041) & 0.368($\pm$.025) & 0.368($\pm$.027) & \textbf{0.371($\pm$.032)} & 0.406($\pm$.021) \\
R$\rightarrow$P & 0.689($\pm$.024) & 0.723($\pm$.020) & \textbf{0.723($\pm$.020)} & \textbf{0.723($\pm$.020)} & \textbf{0.723($\pm$.020)} & 0.726($\pm$.015) & \textbf{0.728($\pm$.016)} & 0.727($\pm$.019) & 0.726($\pm$.020) & 0.732($\pm$.017) \\
R$\rightarrow$Q & 0.322($\pm$.022) & \textbf{0.329($\pm$.023)} & 0.329($\pm$.023) & 0.329($\pm$.023) & 0.329($\pm$.023) & 0.359($\pm$.022) & 0.357($\pm$.015) & 0.364($\pm$.020) & \textbf{0.364($\pm$.018)} & 0.417($\pm$.025) \\
R$\rightarrow$S & 0.597($\pm$.004) & \textbf{0.588($\pm$.012)} & 0.588($\pm$.012) & 0.588($\pm$.012) & 0.588($\pm$.012) & 0.611($\pm$.004) & 0.611($\pm$.006) & 0.609($\pm$.006) & \textbf{0.614($\pm$.008)} & 0.627($\pm$.008) \\
\hline mean & 0.502($\pm$.032) & 0.514($\pm$.023) & \textbf{0.515($\pm$.020)} & 0.512($\pm$.023) & 0.515($\pm$.020) & 0.527($\pm$.023) & 0.526($\pm$.015) & 0.525($\pm$.017) & \textbf{0.527($\pm$.016)} & 0.560($\pm$.027) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.519($\pm$.013) & \textbf{0.552($\pm$.017)} & 0.552($\pm$.017) & 0.552($\pm$.017) & 0.552($\pm$.017) & 0.560($\pm$.005) & \textbf{0.563($\pm$.005)} & 0.557($\pm$.000) & 0.560($\pm$.017) & 0.631($\pm$.038) \\
R$\rightarrow$I & 0.376($\pm$.016) & 0.379($\pm$.036) & 0.388($\pm$.025) & 0.379($\pm$.036) & \textbf{0.389($\pm$.024)} & 0.370($\pm$.023) & 0.379($\pm$.026) & \textbf{0.380($\pm$.016)} & 0.371($\pm$.012) & 0.400($\pm$.025) \\
R$\rightarrow$P & 0.705($\pm$.011) & 0.699($\pm$.006) & 0.703($\pm$.011) & 0.703($\pm$.011) & \textbf{0.710($\pm$.015)} & 0.718($\pm$.004) & 0.717($\pm$.004) & \textbf{0.719($\pm$.000)} & 0.712($\pm$.006) & 0.713($\pm$.013) \\
R$\rightarrow$Q & 0.300($\pm$.043) & 0.332($\pm$.015) & \textbf{0.332($\pm$.015)} & \textbf{0.332($\pm$.015)} & 0.329($\pm$.013) & 0.317($\pm$.023) & 0.315($\pm$.025) & 0.318($\pm$.022) & \textbf{0.322($\pm$.023)} & 0.392($\pm$.005) \\
R$\rightarrow$S & 0.581($\pm$.014) & \textbf{0.596($\pm$.024)} & 0.596($\pm$.024) & 0.596($\pm$.024) & 0.596($\pm$.024) & \textbf{0.608($\pm$.010)} & 0.607($\pm$.011) & 0.605($\pm$.011) & 0.601($\pm$.013) & 0.657($\pm$.015) \\
\hline mean & 0.496($\pm$.019) & 0.511($\pm$.020) & 0.514($\pm$.018) & 0.512($\pm$.021) & \textbf{0.515($\pm$.018)} & 0.515($\pm$.013) & 0.516($\pm$.014) & \textbf{0.516($\pm$.010)} & 0.513($\pm$.014) & 0.559($\pm$.019) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.555($\pm$.045) & 0.560($\pm$.017) & 0.563($\pm$.013) & \textbf{0.563($\pm$.013)} & 0.546($\pm$.025) & 0.563($\pm$.025) & 0.563($\pm$.033) & 0.555($\pm$.029) & \textbf{0.571($\pm$.034)} & 0.585($\pm$.076) \\
R$\rightarrow$I & 0.374($\pm$.014) & 0.379($\pm$.009) & 0.379($\pm$.009) & 0.379($\pm$.009) & \textbf{0.386($\pm$.009)} & 0.397($\pm$.017) & 0.394($\pm$.023) & \textbf{0.398($\pm$.020)} & 0.394($\pm$.023) & 0.416($\pm$.014) \\
R$\rightarrow$P & 0.709($\pm$.025) & 0.706($\pm$.012) & \textbf{0.707($\pm$.013)} & 0.706($\pm$.012) & 0.706($\pm$.012) & 0.717($\pm$.002) & 0.717($\pm$.002) & 0.719($\pm$.003) & \textbf{0.724($\pm$.005)} & 0.717($\pm$.023) \\
R$\rightarrow$Q & 0.334($\pm$.002) & \textbf{0.333($\pm$.005)} & 0.333($\pm$.005) & 0.333($\pm$.005) & 0.333($\pm$.005) & 0.323($\pm$.023) & \textbf{0.324($\pm$.022)} & \textbf{0.324($\pm$.022)} & 0.324($\pm$.025) & 0.337($\pm$.004) \\
R$\rightarrow$S & 0.576($\pm$.022) & \textbf{0.587($\pm$.008)} & 0.586($\pm$.009) & 0.586($\pm$.009) & 0.586($\pm$.009) & \textbf{0.580($\pm$.006)} & 0.579($\pm$.009) & 0.577($\pm$.008) & 0.577($\pm$.005) & 0.585($\pm$.021) \\
\hline mean & 0.510($\pm$.021) & 0.513($\pm$.010) & \textbf{0.514($\pm$.010)} & 0.513($\pm$.010) & 0.512($\pm$.012) & 0.516($\pm$.015) & 0.515($\pm$.018) & 0.515($\pm$.016) & \textbf{0.518($\pm$.018)} & 0.528($\pm$.027) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.555($\pm$.045) & 0.566($\pm$.008) & 0.566($\pm$.008) & 0.566($\pm$.008) & \textbf{0.579($\pm$.021)} & 0.546($\pm$.005) & \textbf{0.552($\pm$.009)} & 0.546($\pm$.013) & 0.549($\pm$.008) & 0.601($\pm$.056) \\
R$\rightarrow$I & 0.376($\pm$.012) & 0.377($\pm$.005) & \textbf{0.377($\pm$.015)} & 0.373($\pm$.007) & 0.373($\pm$.007) & 0.379($\pm$.014) & \textbf{0.379($\pm$.018)} & 0.379($\pm$.011) & 0.376($\pm$.005) & 0.386($\pm$.007) \\
R$\rightarrow$P & 0.711($\pm$.021) & 0.719($\pm$.011) & \textbf{0.719($\pm$.011)} & \textbf{0.719($\pm$.011)} & 0.709($\pm$.009) & 0.732($\pm$.003) & 0.728($\pm$.006) & 0.734($\pm$.004) & \textbf{0.739($\pm$.011)} & 0.734($\pm$.014) \\
R$\rightarrow$Q & 0.316($\pm$.041) & 0.363($\pm$.023) & \textbf{0.363($\pm$.023)} & \textbf{0.363($\pm$.023)} & \textbf{0.363($\pm$.023)} & 0.334($\pm$.026) & 0.333($\pm$.021) & \textbf{0.337($\pm$.029)} & 0.332($\pm$.032) & 0.388($\pm$.002) \\
R$\rightarrow$S & 0.569($\pm$.020) & 0.585($\pm$.014) & \textbf{0.585($\pm$.014)} & \textbf{0.585($\pm$.014)} & \textbf{0.585($\pm$.014)} & 0.611($\pm$.014) & 0.608($\pm$.010) & 0.609($\pm$.009) & \textbf{0.611($\pm$.012)} & 0.658($\pm$.035) \\
\hline mean & 0.505($\pm$.028) & 0.522($\pm$.012) & \textbf{0.522($\pm$.014)} & 0.521($\pm$.013) & 0.522($\pm$.015) & 0.520($\pm$.012) & 0.520($\pm$.013) & 0.521($\pm$.013) & \textbf{0.521($\pm$.013)} & 0.554($\pm$.023) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.530($\pm$.013) & 0.538($\pm$.005) & 0.555($\pm$.031) & \textbf{0.566($\pm$.050)} & 0.541($\pm$.025) & \textbf{0.574($\pm$.022)} & 0.568($\pm$.026) & 0.566($\pm$.008) & 0.563($\pm$.013) & 0.587($\pm$.037) \\
R$\rightarrow$I & 0.373($\pm$.038) & 0.363($\pm$.038) & 0.379($\pm$.021) & \textbf{0.379($\pm$.021)} & 0.360($\pm$.011) & 0.397($\pm$.046) & \textbf{0.421($\pm$.012)} & 0.410($\pm$.013) & 0.418($\pm$.020) & 0.431($\pm$.045) \\
R$\rightarrow$P & 0.704($\pm$.031) & 0.663($\pm$.030) & \textbf{0.663($\pm$.030)} & \textbf{0.663($\pm$.030)} & \textbf{0.663($\pm$.030)} & 0.711($\pm$.027) & \textbf{0.712($\pm$.028)} & 0.711($\pm$.026) & 0.708($\pm$.029) & 0.715($\pm$.065) \\
R$\rightarrow$Q & 0.340($\pm$.020) & \textbf{0.326($\pm$.086)} & 0.315($\pm$.069) & 0.326($\pm$.086) & 0.286($\pm$.049) & \textbf{0.323($\pm$.028)} & 0.323($\pm$.028) & 0.319($\pm$.022) & 0.316($\pm$.029) & 0.382($\pm$.027) \\
R$\rightarrow$S & 0.550($\pm$.028) & 0.566($\pm$.008) & 0.566($\pm$.008) & 0.566($\pm$.008) & \textbf{0.569($\pm$.004)} & 0.589($\pm$.033) & \textbf{0.592($\pm$.033)} & 0.591($\pm$.032) & \textbf{0.592($\pm$.016)} & 0.588($\pm$.033) \\
\hline mean & 0.499($\pm$.026) & 0.491($\pm$.033) & 0.495($\pm$.032) & \textbf{0.500($\pm$.039)} & 0.484($\pm$.024) & 0.519($\pm$.031) & \textbf{0.523($\pm$.025)} & 0.519($\pm$.020) & 0.519($\pm$.021) & 0.541($\pm$.041) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.555($\pm$.042) & 0.538($\pm$.029) & 0.563($\pm$.053) & 0.538($\pm$.029) & \textbf{0.568($\pm$.021)} & 0.574($\pm$.030) & 0.566($\pm$.022) & 0.571($\pm$.026) & \textbf{0.582($\pm$.036)} & 0.648($\pm$.014) \\
R$\rightarrow$I & 0.377($\pm$.009) & 0.341($\pm$.047) & 0.360($\pm$.053) & 0.341($\pm$.047) & \textbf{0.383($\pm$.021)} & 0.350($\pm$.015) & 0.368($\pm$.009) & \textbf{0.370($\pm$.014)} & 0.365($\pm$.007) & 0.404($\pm$.016) \\
R$\rightarrow$P & 0.705($\pm$.021) & 0.711($\pm$.012) & \textbf{0.711($\pm$.012)} & \textbf{0.711($\pm$.012)} & \textbf{0.711($\pm$.012)} & 0.723($\pm$.013) & 0.723($\pm$.011) & 0.729($\pm$.004) & \textbf{0.730($\pm$.007)} & 0.716($\pm$.000) \\
R$\rightarrow$Q & 0.332($\pm$.012) & \textbf{0.343($\pm$.008)} & 0.329($\pm$.017) & 0.332($\pm$.011) & 0.332($\pm$.011) & 0.339($\pm$.016) & 0.338($\pm$.014) & 0.338($\pm$.018) & \textbf{0.339($\pm$.019)} & 0.478($\pm$.013) \\
R$\rightarrow$S & 0.577($\pm$.026) & 0.587($\pm$.003) & \textbf{0.587($\pm$.003)} & \textbf{0.587($\pm$.003)} & \textbf{0.587($\pm$.003)} & \textbf{0.607($\pm$.015)} & 0.605($\pm$.012) & 0.603($\pm$.012) & 0.603($\pm$.019) & 0.639($\pm$.052) \\
\hline mean & 0.509($\pm$.022) & 0.504($\pm$.020) & 0.510($\pm$.028) & 0.502($\pm$.020) & \textbf{0.516($\pm$.013)} & 0.518($\pm$.018) & 0.520($\pm$.014) & 0.522($\pm$.015) & \textbf{0.524($\pm$.018)} & 0.577($\pm$.019) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.552($\pm$.041) & \textbf{0.568($\pm$.062)} & 0.568($\pm$.062) & 0.568($\pm$.062) & 0.546($\pm$.041) & 0.574($\pm$.014) & 0.579($\pm$.017) & 0.577($\pm$.019) & \textbf{0.582($\pm$.022)} & 0.607($\pm$.022) \\
R$\rightarrow$I & 0.373($\pm$.014) & 0.376($\pm$.021) & \textbf{0.391($\pm$.036)} & 0.370($\pm$.015) & 0.380($\pm$.027) & 0.389($\pm$.044) & 0.409($\pm$.009) & 0.398($\pm$.024) & \textbf{0.413($\pm$.009)} & 0.413($\pm$.041) \\
R$\rightarrow$P & 0.709($\pm$.026) & 0.714($\pm$.005) & \textbf{0.714($\pm$.005)} & \textbf{0.714($\pm$.005)} & \textbf{0.714($\pm$.005)} & 0.723($\pm$.018) & \textbf{0.724($\pm$.015)} & 0.722($\pm$.014) & 0.722($\pm$.014) & 0.721($\pm$.003) \\
R$\rightarrow$Q & 0.332($\pm$.009) & \textbf{0.355($\pm$.014)} & 0.355($\pm$.014) & 0.355($\pm$.014) & 0.355($\pm$.014) & 0.323($\pm$.010) & 0.321($\pm$.009) & \textbf{0.324($\pm$.011)} & 0.324($\pm$.010) & 0.370($\pm$.013) \\
R$\rightarrow$S & 0.579($\pm$.022) & 0.576($\pm$.006) & \textbf{0.576($\pm$.006)} & \textbf{0.576($\pm$.006)} & \textbf{0.576($\pm$.006)} & \textbf{0.599($\pm$.012)} & 0.598($\pm$.013) & 0.596($\pm$.012) & 0.596($\pm$.012) & 0.609($\pm$.011) \\
\hline mean & 0.509($\pm$.023) & 0.518($\pm$.021) & \textbf{0.521($\pm$.025)} & 0.516($\pm$.020) & 0.514($\pm$.019) & 0.521($\pm$.019) & 0.526($\pm$.013) & 0.523($\pm$.016) & \textbf{0.527($\pm$.014)} & 0.544($\pm$.018) \\
\hline \end{tabular}
\begin{tabular}{lc|cccc|cccc|c}
\hline
{} & {} & \multicolumn{4}{c|}{Importance Weighted Validation} & \multicolumn{4}{c|}{Importance Weighted Aggregation} & {}\\
\hline
 & SO & Boost (IWV) & KuLSIF (IWV) & LR (IWV) & EW (IWV) & Boost (Agg) & KuLSIF (Agg) & LR (Agg) & EW (Agg) & TB \\ \hline
R$\rightarrow$C & 0.555($\pm$.042) & 0.568($\pm$.021) & \textbf{0.568($\pm$.021)} & \textbf{0.568($\pm$.021)} & 0.566($\pm$.022) & 0.582($\pm$.025) & 0.590($\pm$.025) & 0.590($\pm$.025) & \textbf{0.593($\pm$.021)} & 0.585($\pm$.034) \\
R$\rightarrow$I & 0.377($\pm$.009) & \textbf{0.398($\pm$.040)} & 0.379($\pm$.030) & 0.379($\pm$.030) & 0.379($\pm$.030) & \textbf{0.389($\pm$.009)} & 0.374($\pm$.013) & 0.380($\pm$.018) & 0.370($\pm$.009) & 0.415($\pm$.016) \\
R$\rightarrow$P & 0.704($\pm$.020) & 0.709($\pm$.010) & \textbf{0.709($\pm$.010)} & \textbf{0.709($\pm$.010)} & \textbf{0.709($\pm$.010)} & 0.728($\pm$.004) & 0.732($\pm$.007) & 0.732($\pm$.008) & \textbf{0.733($\pm$.007)} & 0.735($\pm$.007) \\
R$\rightarrow$Q & 0.332($\pm$.015) & \textbf{0.353($\pm$.025)} & 0.353($\pm$.025) & 0.353($\pm$.025) & 0.353($\pm$.025) & \textbf{0.343($\pm$.013)} & 0.341($\pm$.012) & 0.343($\pm$.019) & 0.342($\pm$.020) & 0.392($\pm$.018) \\
R$\rightarrow$S & 0.578($\pm$.022) & 0.583($\pm$.006) & 0.583($\pm$.006) & 0.583($\pm$.006) & \textbf{0.588($\pm$.012)} & 0.606($\pm$.010) & \textbf{0.606($\pm$.010)} & 0.605($\pm$.009) & 0.603($\pm$.009) & 0.605($\pm$.008) \\
\hline mean & 0.509($\pm$.022) & \textbf{0.522($\pm$.020)} & 0.518($\pm$.018) & 0.518($\pm$.018) & 0.519($\pm$.020) & 0.530($\pm$.012) & 0.529($\pm$.013) & \textbf{0.530($\pm$.016)} & 0.528($\pm$.013) & 0.546($\pm$.017) \\
\hline \end{tabular}
